Contact-GraspNet: Efficient 6-DoF Grasp Generation in Cluttered Scenes

Grasping unseen objects in unconstrained, cluttered environments is an essential skill for autonomous robotic manipulation. Despite recent progress in full 6-DoF grasp learning, existing approaches often consist of complex sequential pipelines that possess several potential failure points and run-times unsuitable for closed-loop grasping. Therefore, we propose an end-to-end network that efficiently generates a distribution of 6-DoF parallel-jaw grasps directly from a depth recording of a scene. Our novel grasp representation treats 3D points of the recorded point cloud as potential grasp contacts. By rooting the full 6-DoF grasp pose and width in the observed point cloud, we can reduce the dimensionality of our grasp representation to 4-DoF which greatly facilitates the learning process. Our class-agnostic approach is trained on 17 million simulated grasps and generalizes well to real world sensor data. In a robotic grasping study of unseen objects in structured clutter we achieve over 90% success rate, cutting the failure rate in half compared to a recent state-of-the-art method.

==> plots/data_ablation.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
grid=major,
reverse legend,
height=\figH,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Simulator Success-Coverage},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Coverage},
xmin=0, xmax=0.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, color6]
table {%
0.00273703168321524 0.448780487804878
0.00576237983522516 0.431818181818182
0.00861789773849301 0.421848739495798
0.0111061083595978 0.433783783783784
0.013298103430571 0.429213483146067
0.015008254539997 0.417231364956438
0.0168092450847966 0.411462788708298
0.0187287218496489 0.408365019011407
0.0198661895621539 0.404596100278552
0.021548693886901 0.409815168897387
0.0233220376470217 0.41371158392435
0.0250953814071424 0.410577971646674
0.0263157894736842 0.406666666666667
0.0272478810714314 0.405143134400776
0.0281957708318523 0.398713826366559
0.0295228164964415 0.397212543554007
0.0304549080941886 0.39316951270304
0.0316042244286989 0.392141138732959
0.0326153068398145 0.389660493827161
0.0334644580835249 0.384643916913947
0.0344044487626089 0.382331902718169
0.0350521734322298 0.37979937737807
0.0360277099773296 0.381063900970224
0.0367623245416558 0.377835385612443
0.038164411478945 0.376688658498272
0.0390886039953553 0.371341463414634
0.0398548148850289 0.368625111840143
0.0409290899468392 0.367151162790698
0.0415847136977969 0.363843092666288
0.0425049566735389 0.360887656033287
0.0430855391517966 0.359989156953104
0.0437174656587439 0.358626198083067
0.0443809884910385 0.3546875
0.0455105571222067 0.352177234530176
0.0460081992464276 0.349424712356178
0.046904744978159 0.348039215686274
0.0476551577051589 0.347439288290454
0.0485043089488692 0.343941537010844
0.0491480840778218 0.342013485235992
0.0495864830920164 0.340888278388278
0.0502460563836426 0.339040324397387
0.0510083177326477 0.338068812430633
0.0513282305267897 0.336399474375821
0.0519364597897265 0.335423875432526
0.0525999826220211 0.333404391387764
0.0530897256649052 0.33144416456759
0.0535320742197682 0.33160621761658
0.054037615425326 0.329721995094031
0.0545629043342259 0.328686868686869
0.0551434868124837 0.32767571884984
0.0553962574152626 0.326413602214314
0.0559807894341888 0.325254104769351
0.0563086013096677 0.323932779602086
0.0568694360845834 0.322321940042009
0.0571261562280307 0.320854603894876
0.0576237983522516 0.319319880418535
0.0580266515004305 0.318358291735996
0.0585242936246515 0.317408017572762
0.0588916009068145 0.316494658699982
0.0591088256435777 0.315742236582301
0.0594326879783881 0.314488888888889
0.0599421787246143 0.313697907508352
0.0602462933560827 0.312521799790722
0.0605938529349037 0.311161022805805
0.0613166188772246 0.311548331907613
0.0617234215660719 0.31057268722467
0.0623000545036612 0.309974853310981
0.0625567746471085 0.309036445332002
0.0630465176899927 0.308466743687077
0.0634296231348294 0.307314678448699
0.0637653340916451 0.306843983133312
0.0640654991824451 0.306984997580255
0.0643380174885661 0.306066912117817
0.064713223852066 0.30464415913774
0.0649620449141765 0.303397294746776
0.0653175035743343 0.30227485197881
0.0656769117751606 0.30188679245283
0.0658269943205605 0.301338255652976
0.0665537098035498 0.300884955752212
0.0668143794876656 0.300773547702108
0.0670710996311129 0.300285843237551
0.0673594160999076 0.299432497013142
0.0674897509419655 0.29851411589896
0.0678412600614549 0.297932053175775
0.0684376407023863 0.297019527235355
0.068725957171181 0.296285506190823
0.0689273837452704 0.295395308427454
0.0693973790848124 0.295817162570073
0.0697449386636334 0.294512717919406
0.0701793881371597 0.293808577108776
0.0703847642519175 0.293210749646393
0.0706533330173701 0.292621222768798
0.0708113146441069 0.29205149734117
0.0711075301942384 0.29175358086497
0.071376098959691 0.291090204759269
0.0716130713997962 0.290291529152915
0.0717315576198488 0.289426890986185
0.0719922273039646 0.289351851851852
0.0723121400981066 0.288422477995938
0.0726794473802697 0.288404627387678
0.0729717133897328 0.287473233404711
0.0731494427198117 0.28655048556605
0.0733232225092222 0.286205983584856
0.0735088509206379 0.286297760210804
0.0737418738200747 0.285939139559286
0.0738524609587905 0.285639686684073
0.0741565755902589 0.285324320811127
0.0743303553796693 0.284532885385709
0.0745357314944272 0.28448275862069
0.074816148881885 0.284102564102564
0.074918836939264 0.2832864809609
0.0750570708626587 0.282769152456096
0.0751874057047165 0.282774390243902
0.0753374882501165 0.281775641836348
0.0755784102308902 0.28145069890442
0.076056304651769 0.280932681459195
0.0762261349005111 0.280544115811806
0.0763090752545479 0.280298321939093
0.0765341990726479 0.279717682020802
0.0767435247280741 0.279284833538841
0.0767909192160952 0.279006882989184
0.0770357907375372 0.278403525954946
0.077343854909674 0.278116613808246
0.0776558686224792 0.27762246262307
0.0779007401439213 0.277448250817092
0.0781772079907107 0.277028653985071
0.0784536758375001 0.276225872197578
0.0787656895503053 0.27566017445334
0.0789789647464 0.275119047619048
0.0791369463731368 0.274279615795091
0.0793225747845526 0.274187832250443
0.079401565597921 0.273743674237966
0.079599042631342 0.273291925465839
0.079721478392063 0.27304591657904
0.079918955425484 0.272526193247963
0.0800532398082103 0.271894211808375
0.0804086984683681 0.271362586605081
0.0807681066691944 0.271254595588235
0.0810327258939785 0.270613834173156
0.0812144047647259 0.270319634703196
0.0814671753675048 0.269781718963165
0.0815619643435468 0.269052202468577
0.0815975102095626 0.268141293307753
0.0817159964296152 0.268001800180018
0.0818700285156836 0.267406659939455
0.0820872532524467 0.266860530142042
0.0821938908504941 0.266458379825932
0.082371620180573 0.265976397238922
0.0824427119126046 0.265704772475028
0.0825414504293151 0.264728639327954
0.0828890100081361 0.264346293644675
0.0831062347448992 0.26436655312603
0.0832997622376518 0.264454664914586
0.0834932897304044 0.264111802598537
0.0835485832997622 0.264074921049766
0.0836907667638254 0.264095600217273
0.0837776566585306 0.264167298732257
0.0838921933379148 0.263657957244656
0.08405412450532 0.263639298396643
0.0841252162373516 0.2631465979824
0.0843147941894358 0.262431825473211
0.0845359684668673 0.262293333333333
0.0846900005529357 0.261757820812939
0.0847768904476409 0.261386559082705
0.0848953766676935 0.261228813559322
0.0849901656437356 0.260727119002325
0.0850494087537619 0.260141186387104
0.085219239002504 0.25992438563327
0.0852705830311935 0.259480410643201
0.0855154545526355 0.259243785251723
0.0856023444473408 0.258830884651454
0.0857445279114039 0.25873544093178
0.0858590645907881 0.258271963489265
0.0859301563228197 0.257941024314537
0.0860446930022038 0.257535094962841
0.0863448580930038 0.257310543657331
0.086506789260409 0.25726908455769
0.0865778809924406 0.257432848062333
0.0866450231838037 0.257470323372902
0.086656871805809 0.257119526385628
0.0867753580258616 0.256927465362673
0.0868464497578932 0.256837824097611
0.0870715735759931 0.256693711967546
0.087249302906072 0.256477732793522
0.0873559405041194 0.256236743763256
0.0874309817768193 0.255689828801611
0.0875652661595456 0.255575647980711
0.0876640046762562 0.25506316422699
0.0877824908963088 0.254627313656828
0.0879404725230456 0.254189944134078
0.0880155137957456 0.25420523539365
0.0880826559871087 0.253974562798092
0.0882445871545139 0.253943061204246
0.0883117293458771 0.253539253539254
0.0884262660252613 0.252987064283598
0.0884736605132823 0.252859960552268
0.0885210550013033 0.252534199389824
0.0885763485706612 0.252431954406996
0.0886671880060349 0.251911389923544
0.0888291191734401 0.251295590104625
0.0888567659581191 0.251195938689837
0.0889160090681454 0.250559719653461
0.088959454015498 0.250242954324587
0.0890226466661927 0.249878793755454
0.0890384448288664 0.249588537128473
0.0891055870202296 0.249323540780827
0.0891450824269138 0.24944514136833
0.0892635686469664 0.248964653760955
0.0893149126756558 0.248701673398731
0.0894097016516979 0.248583773403745
0.0894926420057347 0.248250742835234
0.0898086052592083 0.247920451285974
0.0899033942352504 0.247613592974418
0.0899547382639399 0.24726060028585
0.090124568512682 0.246954701180053
0.0901838116227083 0.246793958392704
0.0902154079480556 0.246349326758961
0.0903062473834293 0.246024233244983
0.0903812886561293 0.245723466591059
0.0904879262541766 0.245683555052363
0.0906933023689345 0.245362960173242
0.0908236372109924 0.245064861816131
0.0909302748090397 0.244584075776048
0.0910092656224081 0.244149035761093
0.0910685087324344 0.243948032526404
0.0910843068951081 0.24376808888059
0.091214641737166 0.243454765675953
0.0912817839285291 0.243167875069716
0.0913568252012291 0.242786900454588
0.0914318664739291 0.242522455782943
0.0914555637179396 0.242188944352006
0.0914911095839554 0.24203821656051
0.0915385040719764 0.24177646733622
0.0916648893733659 0.241655172413793
0.091807072837429 0.241325500275381
0.0918702654881237 0.24099697608357
0.0920163984928553 0.24053411377355
0.0921980773636026 0.24061729522418
0.0922494213922921 0.240200546946217
0.092352109449671 0.240010921998726
0.0924153021003657 0.23976023976024
0.0925969809711131 0.239238785681921
0.0926167286744552 0.23915602644209
0.0926957194878236 0.238702096890817
0.0927233662725025 0.238512232553941
0.0927431139758446 0.238438655007662
0.0928379029518867 0.238163816381638
0.0928813478992393 0.238086675058443
0.0929682377939446 0.237860156179876
0.0931301689613498 0.237762237762238
0.0931380680426866 0.237447417882395
0.093217058856055 0.237244214100617
0.0933315955354392 0.237126282909415
0.0933473936981129 0.23676706469435
0.0934461322148234 0.236586884954177
0.093564618434876 0.236360405189266
0.0936831046549286 0.236165306846399
0.0937462973056234 0.235919234856536
0.0937976413343128 0.235736399823087
0.0938608339850075 0.235559088500265
0.0939714211237233 0.235314870347504
0.0940385633150864 0.235071340496741
0.0940464623964233 0.235035211267606
0.0941491504538022 0.234766552360855
0.0943110816212075 0.234932349323493
0.0943703247312338 0.234839842035981
0.0944414164632653 0.234618755477651
0.0946112467120074 0.234310722100656
0.0946507421186916 0.234131841230984
0.0947257833913916 0.233790034034383
0.0947929255827547 0.23348439951194
0.0948877145587968 0.233559498956159
0.0949904026161757 0.23323488533704
0.0950298980228599 0.232992016660882
0.095077292510881 0.232989512004854
0.0951207374582336 0.232886196451752
0.0951483842429126 0.232650591997234
0.0951602328649178 0.232449702098264
0.0951602328649178 0.232315389924086
0.0952431732189546 0.232015163263548
0.0952984667883125 0.231827956989247
0.0953774576016809 0.231449673651666
0.0954011548456914 0.231171727569051
0.095594682338444 0.231006423982869
0.0956934208551545 0.23071660680691
0.0959619896206071 0.230591852421214
0.0960133336492966 0.230323185810523
0.0960844253813282 0.229989782016349
0.0963806409314597 0.229761904761905
0.0964161867974754 0.229710206509731
0.0964596317448281 0.229541595925297
0.0964912280701754 0.22935390876717
0.0965070262328491 0.229159606912911
0.0965346730175281 0.228907506135229
0.0966571087782491 0.228682498098538
0.0966966041849333 0.228496665822571
0.0967084528069386 0.228337828725556
0.0968150904049859 0.228095278175238
0.096909879381028 0.228009745442325
0.0969967692757332 0.228005372733378
0.0970362646824174 0.227852348993289
0.0970718105484332 0.227585051114463
0.0971152554957858 0.227569467693338
0.0971665995244753 0.227379160394715
0.0972337417158384 0.227325872724236
0.0972653380411858 0.227265142666444
0.0974154205865858 0.227140118362924
0.09752995726597 0.226958621263841
0.0976168471606752 0.226777546777547
0.0977945764907541 0.226631246886933
0.0978182737347646 0.226488638248466
0.0978933150074646 0.226252587991718
0.0979802049021699 0.226227881594179
0.0980197003088541 0.226030225452143
0.0980433975528646 0.226008746596254
0.0981342369882383 0.225848994394988
0.0981618837729172 0.22564440418348
0.0982092782609383 0.225567620927937
0.0983080167776488 0.22535326979954
0.0984738974857224 0.225313962078306
0.0986318791124592 0.225237782879633
0.0987582644138487 0.225106452669505
0.0988017093612013 0.224948875255624
0.098864902011896 0.224728283075917
0.0989280946625907 0.224771391247551
0.0990268331793012 0.224588024147496
0.0991255716960118 0.224586288416076
0.0991769157247012 0.224403355868698
0.0992164111313854 0.224184229799007
0.0993269982701012 0.224101479915433
0.0993901909207959 0.223964256701868
0.0995165762221854 0.223663936420404
0.0995876679542169 0.223563730653918
0.0996034661168906 0.223400809716599
0.0996508606049116 0.223228728566807
0.0996785073895906 0.223182552504039
0.0997653972842958 0.22319916108736
0.0998206908536537 0.222947385383934
0.0998957321263537 0.222732029300491
0.0999312779923695 0.222499195882921
0.0999312779923695 0.222338288469265
0.0999352275330379 0.222231146092683
0.0999668238583853 0.222026149033448
0.0999984201837326 0.221865982686759
0.100144553188464 0.221635038834174
0.100235392623838 0.2216445368741
0.100274888030522 0.221414302836596
0.100310433896538 0.221166892808684
0.100334131140548 0.221070260786347
0.100349929303222 0.221018245558123
0.100377576087901 0.220983919758
0.100448667819933 0.221011611261333
0.100614548528006 0.220713207846875
0.100669842097364 0.220398128321041
0.100851520968111 0.220145707950586
0.100910764078138 0.220112350660654
0.10093051178148 0.219930456772562
0.100981855810169 0.219687401326176
0.101009502594848 0.219358398360527
0.101045048460864 0.219256809951189
0.101143786977575 0.219276160503541
0.101195131006264 0.219199622611841
0.101400507121022 0.219064070351759
0.101400507121022 0.218892201474973
0.101459750231048 0.218808777429467
0.101550589666422 0.218708414872798
0.101597984154443 0.21852025653058
0.101692773130485 0.21828125
0.101787562106527 0.218110850897736
0.101882351082569 0.218035728215929
0.101988988680616 0.217885798862663
0.101992938221285 0.217743190661479
0.102087727197327 0.217533224527862
0.102103525360001 0.21744195076493
0.102139071226016 0.217087920607846
0.102233860202059 0.217030838369751
0.102289153771416 0.216923434233955
0.102423438154143 0.216782675947409
0.102447135398153 0.21664863193693
0.102482681264169 0.2163643380934
0.102518227130185 0.216197454685692
0.102522176670853 0.216030828516378
0.102557722536869 0.215731547756484
0.102581419780879 0.21554906182713
0.102620915187564 0.215410616885611
0.102636713350237 0.215212218896308
0.102640662890906 0.215047166193727
0.102699906000932 0.214860206817311
0.1027788968143 0.214712186160441
0.102960575685048 0.214733782129743
0.102972424307053 0.214618854652496
0.102992172010395 0.214356624665903
0.1030040206324 0.214236667429618
0.103047465579753 0.214122312032942
0.103138305015127 0.213877675375124
0.103201497665821 0.213867113174519
0.1032291444505 0.213731751824818
0.103331832507879 0.213699878493317
0.103343681129885 0.213613598421612
0.103371327914564 0.213338385752179
0.103383176536569 0.213279830405815
0.103387126077237 0.213199122076743
0.103414772861916 0.212989566006351
0.103556956325979 0.212915407854985
0.103592502191995 0.212674462466994
0.10365569484269 0.212557473430316
0.103691240708706 0.212349397590361
0.103691240708706 0.212189616252822
0.103742584737395 0.21203007518797
0.1037544333594 0.211993687532877
0.103821575550763 0.211707317073171
0.103833424172769 0.211639418029099
0.103837373713437 0.211508204090807
0.103920314067474 0.211318212441051
0.1039795571775 0.211199162679426
0.104019052584184 0.211053024645258
0.10403090120619 0.210927004030452
0.104101992938221 0.210816859380828
0.104196781914263 0.210608656783133
0.104248125942953 0.210659520619324
0.104259974564958 0.210545887252715
0.104311318593648 0.210420692730786
0.104362662622337 0.210233179860389
0.104366612163005 0.21006158640647
0.104398208488353 0.209843599436661
0.104398208488353 0.209765856550089
0.104398208488353 0.209641587677725
0.104421905732363 0.209575963886628
0.104473249761053 0.209359059658461
0.104583836899769 0.209262815777811
0.104603584603111 0.209092921986862
0.104623332306453 0.208892493732488
0.104650979091132 0.208707823780757
0.1046549286318 0.208584891768517
0.104741818526505 0.208489663797543
0.104785263473858 0.208321082034696
0.104812910258537 0.208213944603629
0.104836607502547 0.208
0.104844506583884 0.207847451411808
0.104860304746558 0.207768413338219
0.1048800524499 0.207674282366725
0.104884001990568 0.207476772258395
0.104962992803937 0.20720391612479
0.104994589129284 0.207153284671533
0.1050301349953 0.20701728791305
0.105053832239311 0.206851311953353
0.105073579942653 0.206700655498908
0.105128873512011 0.206520157182361
0.105227612028721 0.206483029289919
0.105247359732063 0.206258167562073
0.105259208354068 0.206196038598273
0.105306602842089 0.206163886874547
0.105373745033453 0.205969716728247
0.105409290899468 0.20583550535766
0.105492231253505 0.20580150462963
0.105535676200858 0.205814289846688
0.105610717473558 0.205708092485549
0.105685758746258 0.205633802816901
0.105689708286926 0.205485384337784
0.10587928623901 0.205292760311509
0.10595432751171 0.205303740001441
0.106013570621737 0.205067300079177
0.106013570621737 0.204846131722749
0.106025419243742 0.204682562482045
0.106068864191095 0.204565030146425
0.106139955923126 0.204374327716027
0.106218946736495 0.204385839185897
0.106222896277163 0.204268729408394
0.106278189846521 0.204251055607243
0.106309786171868 0.20414878397711
0.106384827444568 0.204074338813438
0.106495414583284 0.204
0.106503313664621 0.203854389721627
0.106503313664621 0.203851640513552
0.1065309604493 0.203749910886148
0.106590203559326 0.203718213547974
0.106598102640663 0.203616688025061
0.106613900803337 0.203544231727279
0.10670474023871 0.203541711115852
0.106752134726731 0.20346812593277
0.106767932889405 0.203366955533456
0.106775831970742 0.203265885694001
0.106795579674084 0.203107264472191
0.10685482278411 0.202948890621677
0.10685482278411 0.202819495607821
0.106858772324779 0.202690265486726
0.106878520028121 0.202603282399547
0.106910116353468 0.202473498233216
0.106957510841489 0.202287650921415
0.10700490532951 0.202186948853616
0.107008854870179 0.202101403286087
0.107020703492184 0.202015930076831
0.10707994660221 0.201845200366223
0.107123391549563 0.201787725225225
0.1071312906309 0.201645801097201
0.107249776850952 0.201489391597583
0.107289272257636 0.20144591843897
0.107372212611673 0.20131874298541
0.107399859396352 0.201121233356692
0.107419607099694 0.200924110893307
0.107435405262368 0.200755456071628
0.107447253884373 0.200629150646627
0.107510446535068 0.200544844928751
0.107526244697742 0.200446833763876
0.10775531805651 0.200278940027894
0.107790863922526 0.200223012056589
0.107798763003863 0.200111443894964
0.107826409788542 0.200125295837394
0.107865905195226 0.200055648302727
0.107885652898568 0.199972197122402
0.107913299683247 0.199861062869052
0.107972542793273 0.199736184393224
0.107988340955947 0.199666990425975
0.10805548314731 0.199556541019956
0.108114726257336 0.199515403253721
0.108122625338673 0.199418765568779
0.108158171204689 0.199198230577827
0.108233212477389 0.19915722575297
0.108414891348136 0.199144060191896
0.10845438675482 0.198992964546834
0.108478083998831 0.198869511270421
0.108493882161505 0.198732520493215
0.108549175730863 0.198678232135481
0.108584721596878 0.198568872987478
0.108632116084899 0.198528400495118
0.108667661950915 0.198419787014772
0.108687409654257 0.198365833562208
0.108722955520273 0.198256931100741
0.108734804142278 0.198148148148148
0.108750602304952 0.19806730176136
0.108790097711636 0.198000136976919
0.108794047252305 0.197919518204216
0.108853290362331 0.19781121751026
0.108920432553694 0.197730845465108
0.108944129797705 0.197622788441833
0.108975726123052 0.197638708796833
0.108999423367062 0.197530864197531
0.109003372907731 0.19743659667303
0.109015221529736 0.19743747018333
0.109015221529736 0.197249268060189
0.109149505912462 0.197156269133955
0.109208749022489 0.197022231286967
0.109224547185162 0.196861626248217
0.109323285701873 0.19671463480858
0.109343033405215 0.196567862714509
0.109398326974573 0.196462455950122
0.109453620543931 0.196370530877573
0.109548409519973 0.196305318717012
0.109548409519973 0.19623892308733
0.109564207682647 0.196119524067063
0.109568157223315 0.196013513513514
0.109607652629999 0.196029441555811
0.109710340687378 0.195857509108083
0.109907817720799 0.1957928802589
0.109947313127483 0.195675602855988
0.109959161749489 0.195543887991384
0.109978909452831 0.195412350329611
0.109982858993499 0.195294117647059
0.110061849806867 0.195162915686933
0.110097395672883 0.195031889895938
0.110113193835557 0.194914117015566
0.110136891079567 0.194930597465299
0.11030672132831 0.194853926561244
0.110310670868978 0.194788666354076
0.110373863519673 0.194645247657296
0.110377813060341 0.194554091121964
0.110448904792373 0.19451871657754
0.110456803873709 0.194427741030267
0.110484450658388 0.194271980773082
0.110512097443067 0.194155324259408
0.11055554239042 0.194051747132569
0.110598987337773 0.193950296488773
0.110618735041115 0.193782452403142
0.110666129529136 0.193653539116551
0.110674028610473 0.193550531914894
0.110745120342504 0.193488372093023
0.110760918505178 0.193385575773675
0.11087940472523 0.193259470576528
0.110899152428573 0.19325112702201
0.111017638648625 0.193123095269644
0.11102948727063 0.193033573935501
0.111065033136646 0.192893065113817
0.111163771653357 0.192727272727273
0.111163771653357 0.192676317007073
0.111211166141378 0.192523611386302
0.111238812926057 0.192449841605069
0.111282257873409 0.192373664071777
0.111282257873409 0.192297546821419
0.111290156954746 0.192234161777309
0.111298056036083 0.192082208023187
0.111349400064772 0.191981038909737
0.111373097308783 0.191842105263158
0.111400744093462 0.191794332303241
0.11140469363413 0.191721419185283
0.111444189040815 0.191671045717288
0.111444189040815 0.191620698712897
0.111452088122151 0.191494946843418
0.111452088122151 0.191419574914721
0.111471835825493 0.191231404417065
0.111471835825493 0.191131198008777
0.11153107893552 0.191071545460496
0.111535028476188 0.190946555897168
0.111558725720199 0.190874624133874
0.111586372504878 0.190725016329197
0.111649565155572 0.190715591538261
0.111716707346936 0.190591152290226
0.111752253212951 0.190544506031953
0.11175620275362 0.190445154141954
0.111894436677014 0.190321109880805
0.111918133921025 0.190262318557573
0.111922083461693 0.190228352091601
0.111945780705704 0.190169689877121
0.111965528409046 0.190009094452384
0.111973427490383 0.189922732290111
0.111973427490383 0.189824128755922
0.112040569681746 0.18983974566924
0.112044519222414 0.1898307283222
0.112072166007093 0.189747910051196
0.11208006508843 0.189612744463152
0.112111661413778 0.189517955354254
0.11213140911712 0.189419905581064
0.112159055901799 0.189248562382891
0.112159055901799 0.189215369712625
0.112163005442467 0.189170001290822
0.112190652227146 0.189072377757709
0.112261743959178 0.18895048994327
0.11228149166252 0.188917525773196
0.112297289825193 0.188884595569294
0.11235653293522 0.188867438867439
0.112372331097893 0.18882243231076
0.112407876963909 0.188793214239815
0.112490817317946 0.188684092222722
0.112490817317946 0.188611414264621
0.11260535399733 0.188502502245605
0.112613253078667 0.188405797101449
0.112633000782009 0.18840115347645
0.112660647566688 0.188232281195979
0.112684344810699 0.188163787587972
0.112684344810699 0.188067527816856
0.112711991595377 0.188031455789272
0.112735688839388 0.187935331331075
0.112735688839388 0.187875303436821
0.112743587920725 0.187815313877004
0.112826528274762 0.187747287811104
0.112834427356098 0.187651486158949
0.112858124600109 0.187555782226189
0.112862074140777 0.187448231920994
0.112960812657488 0.187328876154091
0.11298056036083 0.187320985296926
0.113020055767514 0.187178019461935
0.11303190438952 0.187070938215103
0.113063500714867 0.186928353658537
0.113166188772246 0.186869007556035
0.113185936475588 0.186785986290937
0.113229381422941 0.186857795255613
0.113237280504277 0.186826423228097
0.113264927288956 0.186708058793715
0.11330442269564 0.186601658962832
0.113332069480319 0.186448184233835
0.113336019020988 0.186405311413215
0.113363665805667 0.186287519747235
0.113399211671683 0.186193393545127
0.113415009834356 0.186134612956181
0.11345450524104 0.186052382455033
0.113462404322377 0.18597022457734
0.113494000647725 0.185852981969487
0.113501899729062 0.185728681194105
0.113509798810398 0.18567472306143
0.113569041920425 0.185604630678243
0.113569041920425 0.185499591272087
0.113608537327109 0.185383020172186
0.113624335489783 0.185243328100471
0.113628285030451 0.185185185185185
0.113632234571119 0.185045790992347
0.113671729977804 0.185008774128854
0.113687528140477 0.18489289740699
0.113727023547161 0.184777165748623
0.113738872169167 0.184770366662495
0.113746771250504 0.184712578970413
0.11375467033184 0.184620193810566
0.113802064819861 0.1845625
0.113841560226546 0.184481789217217
0.113849459307882 0.184355100511924
0.11390475287724 0.184244994698434
0.113924500580582 0.184153107661617
0.113932399661919 0.184089210067281
0.113952147365261 0.184013944223108
0.114003491393951 0.183989550289233
0.114046936341304 0.183829469890001
0.11405483542264 0.183738120380148
0.114070633585314 0.183725405002793
0.114070633585314 0.183600049621635
0.114102229910661 0.183497613291178
0.114102229910661 0.183440753594447
0.114125927154672 0.183315786214157
0.114157523480019 0.183145650290806
0.114307606025419 0.18306027820711
0.114311555566088 0.182924569098659
0.114319454647425 0.182822919239318
0.114347101432103 0.182743936308091
0.114351050972772 0.182687561697927
0.114358950054109 0.182597434632462
0.114414243623467 0.182473655019412
0.114414243623467 0.182417447018236
0.114422142704803 0.182450738916256
0.114453739030151 0.182405811376508
0.11448138581483 0.18230480526672
0.114516931680846 0.182159104881348
0.114540628924856 0.182080747250046
0.114564326168867 0.181890730509515
0.114591972953546 0.181885125184094
0.114603821575551 0.181818181818182
0.11463146836023 0.181706718979892
0.114690711470256 0.181589906908378
0.114694661010924 0.181523203134566
0.114749954580282 0.181501192879427
0.114785500446298 0.181451366387479
0.11480524814964 0.181423770241369
0.114817096771645 0.181312977099237
0.114860541718998 0.181235502380662
0.114864491259666 0.181147040878584
0.114876339881672 0.181141741888265
0.114876339881672 0.181075478600171
0.114876339881672 0.18102029621503
0.114939532532366 0.180954121732773
0.114975078398382 0.180871788627785
0.114975078398382 0.180783741024705
0.114986927020388 0.180673801994648
0.11503037196774 0.180585946997326
0.115117261862445 0.180515063168124
0.115160706809798 0.180411432732569
0.115164656350466 0.180351728320194
0.11525549578584 0.180313958421723
0.115322637977203 0.180215653016719
0.115322637977203 0.180161085205596
0.115417426953245 0.180041152263374
0.115472720522603 0.179932260795936
0.115587257201987 0.179866989117291
0.115622803068003 0.179801764776985
0.115622803068003 0.179747447284152
0.115638601230677 0.179693162599662
0.115689945259366 0.17956301303718
0.115725491125382 0.179454698998673
0.115745238828724 0.179499547784142
0.115745238828724 0.179391382946671
0.115764986532066 0.179283348389039
0.115895321374124 0.179218590090904
0.115903220455461 0.179164660568127
0.115907169996129 0.179089213739999
0.115926917699472 0.179013830426939
0.115926917699472 0.178917002223691
0.115966413106156 0.178809538110397
0.116049353460193 0.178772961940209
0.116065151622866 0.178682821497121
0.116124394732893 0.178586415682513
0.116195486464924 0.178404599353216
0.116238931412277 0.178297821402921
0.116385064417008 0.178191171192726
0.116385064417008 0.178127242286534
0.116424559823693 0.178031434889141
0.116590440531766 0.178065826414193
0.116598339613103 0.178012659739639
0.116677330426471 0.178091999284052
0.116898504703903 0.177981760743876
0.116898504703903 0.177896931784331
0.11690640378524 0.177865141767929
0.116910353325908 0.177791009228937
0.116934050569919 0.177695786717448
0.116969596435935 0.177642929383069
0.116973545976603 0.177558423024321
0.116985394598608 0.1775228812552
0.116997243220613 0.177424143459415
0.11705648633064 0.177325581395349
0.117099931277992 0.177241461100569
0.117123628522003 0.177125925925926
0.117127578062671 0.177021024578028
0.117202619335371 0.176874371264572
0.117218417498045 0.176748861687659
0.117218417498045 0.176665287546545
0.117222367038713 0.176699946830507
0.117238165201387 0.176595619058865
0.117297408311413 0.17649141440963
0.11743169269414 0.176387332664976
0.117443541316145 0.176314548455553
0.11750673396684 0.176259204712813
0.117585724780208 0.176152080513213
0.117613371564887 0.176089898217332
0.117720009162934 0.176114312595555
0.117866142167666 0.175979787296551
0.117874041249003 0.175907435686597
0.117893788952345 0.175762910798122
0.117901688033682 0.175639221205724
0.117988577928387 0.175525991912325
0.118020174253734 0.175464291991329
0.118020174253734 0.175371823398524
0.118067568741755 0.175296939909894
0.118067568741755 0.175194433074089
0.118193954043145 0.175061353278018
0.11820580266515 0.175045250189759
0.118265045775176 0.174932897654335
0.118340087047876 0.174947515745276
0.118367733832555 0.174845553094766
0.118375632913892 0.174753888274014
0.118387481535897 0.174672489082969
0.118391431076566 0.174540377007214
0.118395380617234 0.174469322477464
0.118411178779908 0.1743679163034
0.118415128320576 0.174266627940749
0.118434876023918 0.174226145536907
0.118490169593276 0.174135128859995
0.118490169593276 0.174044207228636
0.118521765918624 0.173943294485998
0.118577059487982 0.173822353554667
0.118652100760682 0.173701580684384
0.118671848464024 0.173679032351409
0.118699495248703 0.173548461716401
0.118711343870708 0.173475874024848
0.118738990655387 0.173365673365673
0.118746889736724 0.173265612374466
0.118798233765413 0.173163418290855
0.118857476875439 0.173093550060522
0.118987811717497 0.172983870967742
0.119058903449529 0.172924104572152
0.119090499774876 0.172844480257857
0.11912999518156 0.172832403198895
0.119236632779608 0.172713160466854
0.11933142175565 0.172584166379409
0.119390664865676 0.172494975595751
0.119438059353697 0.172405876951331
0.119493352923055 0.172277341285772
0.119564444655087 0.172139132427941
0.119635536387118 0.171971605220975
0.119690829956476 0.171910755148741
0.11973032536316 0.171782998913851
0.11973032536316 0.171684854025024
0.11973032536316 0.171692940370117
0.11980536663586 0.171614523863896
0.119868559286555 0.171526390870185
0.119884357449229 0.171418795620438
0.119892256530565 0.171340629274966
0.119900155611902 0.171260963663287
0.11993175193725 0.171181424994309
0.119935701477918 0.171093794437177
0.119963348262597 0.170938228107064
0.119979146425271 0.170850846302397
0.119994944587944 0.17067635043123
0.12003049045396 0.170560217736448
0.120085784023318 0.170444242973708
0.12010553172666 0.170318781495952
0.120141077592676 0.170193504583003
0.120172673918023 0.17011650265807
0.120259563812729 0.17
0.120275361975402 0.169923198554326
0.120310907841418 0.169817709803036
0.120378050032781 0.169702780441035
0.120460990386818 0.169653928531169
0.120536031659518 0.169529709940862
0.120567627984865 0.169405673120216
0.120618972013555 0.169291338582677
0.120701912367592 0.169196177627881
0.120836196750318 0.169147800685355
0.120879641697671 0.169062324536777
0.120954682970371 0.168929533213645
0.120970481133044 0.16884427746313
0.120994178377055 0.168739495798319
0.120998127917723 0.168635574715861
0.121100815975102 0.168587735004476
0.121187705869807 0.168389873134745
0.121314091171197 0.168257157207433
0.121408880147239 0.168125801594825
0.121424678309913 0.168004012036108
0.121444426013255 0.16788239879726
0.121476022338602 0.167779632721202
0.121562912233307 0.167658343991548
0.121618205802665 0.16752792132022
0.121720893860044 0.167388407728181
0.121815682836086 0.167276760953966
0.121886774568118 0.167202394147639
0.121910471812128 0.167054263565891
0.121977614003491 0.166887930080761
0.121993412166165 0.166786444800708
0.122032907572849 0.166657460089488
0.122048705735523 0.166501103752759
0.122151393792902 0.166345040524894
0.122179040577581 0.166253375213534
0.122234334146939 0.16615265998458
0.122321224041644 0.166043133802817
0.122325173582312 0.165997690658162
0.12235676990766 0.165797133285738
0.122447609343033 0.165660667251975
0.122447609343033 0.165460922942015
0.12250685245306 0.165298303229338
0.122534499237739 0.165144638267622
0.122546347859744 0.165027859718125
0.122625338673112 0.164847757284732
0.122799118462523 0.164668047530797
0.122889957897896 0.164524561594598
0.122992645955275 0.164265129682997
0.123087434931317 0.164177483299842
0.123241467017386 0.164026044492675
0.123277012883402 0.163866912322532
0.12328096242407 0.163654075116355
0.123399448644123 0.163460499297525
0.123450792672812 0.163319295972357
0.123478439457491 0.163151933552667
0.123513985323507 0.162967352655964
0.123549531189523 0.162748157314252
0.123620622921554 0.162485899983886
0.123715411897596 0.162207088851949
0.123794402710965 0.162059359262831
0.123932636634359 0.161982763235373
0.124177508155801 0.161731694281133
0.124351287945212 0.161446940191005
0.124371035648554 0.161257660538236
0.124398682433233 0.160991700361779
0.124446076921254 0.160796812749004
0.124592209925986 0.160396354387452
0.124762040174728 0.160109983079526
0.124896324557454 0.159746768662622
0.125097751131543 0.15933719095213
0.125322874949643 0.158901525077302
0.125626989581112 0.158375528527431
0.12810730112088 0.146019398828388
};
\addlegendentry{\cite{murali20206} trained on \cite{mousavian20196}}
\addplot [very thick, color1]
table {%
9.0839435373666e-05 1
0.000102688057378927 0.8
0.000197477033421013 0.9
0.000205376114757854 0.857142857142857
0.000209325655426274 0.875
0.000379155904168345 0.863636363636364
0.000556885234247257 0.827586206896552
0.000778059511678792 0.828571428571429
0.000809655837026154 0.794871794871795
0.000995284248441906 0.772727272727273
0.00117301357852082 0.74
0.00133494474592605 0.736842105263158
0.00143368326263656 0.738461538461539
0.00151662361667338 0.712328767123288
0.0015403208606839 0.717948717948718
0.00158376580803653 0.734939759036145
0.00163116029605757 0.703296703296703
0.00170620156875755 0.705263157894737
0.00197082079354171 0.695238095238095
0.00214065104228378 0.692982456140351
0.00239342164506268 0.691056910569106
0.00266593995118368 0.678832116788321
0.0270148581719946 0.613647767185148
0.0274216608608419 0.61253701875617
0.0277929176836734 0.612997090203686
0.0284011469466101 0.611954459203036
0.0289935780468732 0.611033843300881
0.029246348649652 0.611212397447584
0.0295307155777783 0.608948545861298
0.030063903568015 0.608238387379492
0.030636586964936 0.606973740852346
0.0312803620938885 0.60658505698607
0.0316042244286989 0.607573866000832
0.0320821188495778 0.607186606778277
0.0325679123517935 0.61037394451146
0.0334052149734986 0.60994867745756
0.0338831093943774 0.608071400853706
0.0342938616238931 0.608612804878049
0.0349376367528456 0.610526315789474
0.035364187145035 0.611152141802068
0.0357275448865297 0.608127721335268
0.036106700790698 0.606950913651021
0.0366161915369243 0.605003523608175
0.0370111456037663 0.603950103950104
0.0375522326753399 0.603831679781047
0.0380380261775555 0.602620087336245
0.0383658380530344 0.600596619158104
0.0389385214499554 0.598568640208198
0.0393097782727869 0.597752808988764
0.0395901956602447 0.596001269438274
0.0400838882437972 0.595678045725023
0.0406763193440603 0.594944512946979
0.0409172413248339 0.593235831809872
0.0414543788557391 0.592893706714845
0.0420310117933284 0.592163846838825
0.0425839474869073 0.591148886283705
0.0431487318024914 0.590410167533218
0.0435081400033176 0.588939566704675
0.0437727592281018 0.589230335494784
0.0441400665102649 0.588514078617229
0.04482728658657 0.588235294117647
0.0452103920314067 0.5877073701387
0.0458502176196908 0.586197636949517
0.0463676074472539 0.585411140583554
0.0468455018681327 0.584816753926702
0.0473431439923537 0.585832471561531
0.047722299896522 0.58429265796879
0.0483739741068114 0.584006054490414
0.0488518685276902 0.583125933300149
0.0489664052070744 0.580827994085757
0.0493732078959217 0.578280983686389
0.0498787491014795 0.577847188851514
0.0502579050056478 0.57624703087886
0.0505343728524373 0.575864502470007
0.0508384874839056 0.575256290773532
0.0510991571680214 0.573997233748271
0.0518298221916791 0.572338489535942
0.0522484735025317 0.572940117064385
0.0528132578181158 0.574
0.0534846797317472 0.574224763580383
0.0539823218559682 0.57425527288541
0.0541955970520628 0.572535514421007
0.0550092024297574 0.570912951167728
0.0555186931759836 0.569745423942773
0.0560874270322362 0.569166666666667
0.0566364131851466 0.569513201320132
0.0574223717781622 0.569099062372605
0.0579476606870621 0.568232211247732
0.0584926972993041 0.567659404357386
0.0594840320070776 0.567893903404592
0.060005371375309 0.566621013500293
0.0606057015569089 0.566724772419136
0.0611625867911562 0.566858237547893
0.0618063619201087 0.566464109380934
0.0620749306855613 0.56576475009395
0.0624343388863875 0.564990689013035
0.062833242493898 0.564012562349898
0.0630939121780137 0.563153070577452
0.0637692836323136 0.563168388617002
0.0641405404551451 0.56189451022605
0.0646144853353555 0.561813673397095
0.0651713705696028 0.561018437225636
0.0660047236506394 0.5607167710508
0.0664273245021604 0.559862187769165
0.0667116914302867 0.559316239316239
0.0671066454971287 0.558564658090724
0.0675529435926602 0.558197956791157
0.0680545352575496 0.558413541320943
0.0686588149798179 0.557420204014478
0.069148558022702 0.557752001306976
0.0695593102522177 0.556562550574527
0.0704045119552596 0.557387546022091
0.0709298008641595 0.557002222927914
0.0712655118209752 0.556517632241814
0.0719764291412909 0.555729004058695
0.0723634841267961 0.55533199195171
0.0728966721170328 0.555350836787962
0.07352859862398 0.554878977013244
0.0736944793320537 0.5534200968523
0.0741921214562746 0.553469510363472
0.074571277360443 0.552956949203039
0.0750017772933008 0.551749593976081
0.0754322772261586 0.551951863809803
0.0758667266996848 0.550960978450786
0.0763880660679163 0.550578034682081
0.0768896577328057 0.550523147484592
0.0773320062876687 0.550170551449687
0.0777072126511687 0.5497249259416
0.0783549373207896 0.549321393591717
0.0788407308230053 0.548633273206605
0.0792040885645 0.54851157662624
0.0796819829853788 0.548276805251641
0.0802467673009629 0.548496342454619
0.0808194506978838 0.548144163528779
0.08147902398951 0.548171870829997
0.0820596064677678 0.54787445371474
0.0826599366493677 0.547894736842105
0.0831180833669044 0.548045496143287
0.0835288355964201 0.54774587501624
0.08405412450532 0.547459375806036
0.0846031106582305 0.546884994243316
0.0850573078350988 0.545823298263405
0.0855904958253355 0.546050144891017
0.0860960370308933 0.54457801152016
0.0865936791551143 0.543635007458976
0.0870004818439615 0.542402172571288
0.0873401423414457 0.542167197842608
0.087869380791014 0.540885860306644
0.088339376130556 0.540498065764023
0.0887461788194033 0.53937575030012
0.0891766787522611 0.537902264600715
0.0897296144458399 0.537942464780395
0.0903615409527872 0.537322205242741
0.0907841418043082 0.536710633827478
0.0912975820912028 0.536489151873767
0.0919097608948079 0.535829493087558
0.0924784947510605 0.535943223443223
0.0932249579373919 0.535661471959959
0.093789742252976 0.534673593855884
0.0940899073437759 0.534418865805727
0.0946941870660442 0.534054174562479
0.0950456961855336 0.533436669619132
0.0954051043863599 0.533245266402466
0.0957013199364914 0.53280753642239
0.0959935859459545 0.532359991283504
0.096439884041486 0.531910282804204
0.0969335766250385 0.531324004305705
0.0974667646152752 0.530625334045965
0.0979486085768225 0.529043219709037
0.0984857461077277 0.529120067524794
0.0990307827199697 0.528912633563796
0.0996587596862485 0.52844342571369
0.0998917825856853 0.528198216877462
0.100345979762554 0.52821833161689
0.100934461322148 0.527542156361778
0.10140445666169 0.527049013626195
0.101957392355269 0.526550015171437
0.102458984020158 0.52654333400362
0.102992172010395 0.525968837395126
0.103513511378627 0.525454004167907
0.103999304880842 0.525340169591797
0.1045798873591 0.525541719776449
0.104982740507279 0.525602262752365
0.105421139521474 0.525080042689434
0.1060056715404 0.525306083100357
0.106534909989968 0.524846508058327
0.107277423635631 0.525035765379113
0.107482799750389 0.524504692387904
0.107854056573221 0.523980024498257
0.108249010640063 0.523216626099981
0.108786148170968 0.522803425167535
0.10927984075452 0.52300712896954
0.110152689242241 0.523375667218848
0.110674028610473 0.523243045387994
0.111096629461994 0.522843101565344
0.11168116148092 0.522254387552017
0.112032670600409 0.522267206477733
0.112399977882572 0.522287862513426
0.113039803470856 0.521762349799733
0.113434757537698 0.521346324180691
0.113877106092561 0.52100766317273
0.114236514293388 0.521037868162693
0.114489284896167 0.52076064200977
0.114840794015656 0.520041644976575
0.115291041651856 0.519430051813471
0.115887422292787 0.518722088629337
0.116396913039014 0.518521679754182
0.116882706541229 0.518292165350989
0.117352701880771 0.517949151110736
0.117810848598308 0.517719180382936
0.118288743019187 0.517287456155002
0.118687646626697 0.516619577862722
0.119165541047576 0.516251757505583
0.119698729037813 0.515568369028007
0.120200320702702 0.515156480419466
0.120611072932218 0.51456073089159
0.120911238023018 0.514531579801916
0.121219302195155 0.514006619843384
0.121578710395981 0.513748191027496
0.121977614003491 0.512828710734554
0.122246182768944 0.511975809660221
0.12258189372576 0.51187648456057
0.123261214720728 0.511149633598613
0.123754907304281 0.511224489795918
0.124232801725159 0.510385756676558
0.124801535581412 0.510062941953532
0.12523203551427 0.50990099009901
0.125694131772475 0.509820534545175
0.126073287676643 0.509250019190911
0.126436645418138 0.508666106742002
0.126965883867706 0.508323831242873
0.127420081044575 0.507673697739472
0.127870328680774 0.50703483560304
0.128178392852911 0.506587812546788
0.129051241340632 0.506069859238847
0.129442245866806 0.50555802578924
0.12993198890969 0.505647006717354
0.130354589761211 0.504996326230713
0.131014163052837 0.504601899196494
0.131582896909089 0.504397761139783
0.132021295923284 0.503688702444669
0.132424149071463 0.50363963963964
0.132799355434963 0.503481944145308
0.133316745262526 0.503357622517502
0.13380648830541 0.502917734130373
0.134098754314873 0.50223230104174
0.134560850573078 0.502257973468812
0.135058492697299 0.501613808588268
0.13545739630481 0.501258213337061
0.135895795319004 0.501357277093339
0.136030079701731 0.501005478122183
0.13660671263932 0.500414193013945
0.137088556600867 0.499759532806596
0.137408469395009 0.499315068493151
0.137969304169925 0.499045280960175
0.138601230676872 0.49891333876664
0.13908307463842 0.498883399878189
0.139446432379914 0.498718640410035
0.140141551537556 0.4981215617872
0.140489111116377 0.497828846282317
0.140785326666509 0.497638214356996
0.141223725680703 0.497348535065624
0.141492294446156 0.497062512377055
0.141918844838345 0.49641612415335
0.142290101661177 0.496070212208541
0.142771945622724 0.496117961766817
0.143083959335529 0.495968790637191
0.143328830856971 0.495884907005379
0.143873867469213 0.49515816655907
0.144245124292045 0.494916344916345
0.144525541679503 0.494644346097107
0.145078477373082 0.49421836069763
0.145797293774734 0.494116150372114
0.146377876252992 0.493918662105663
0.146776779860502 0.493686071473671
0.146962408271918 0.493457473578259
0.14735736233876 0.493294058661319
0.148009036549049 0.492634207240949
0.148297353017844 0.492036829662809
0.148668609840676 0.491783964779562
0.149225495074923 0.491574594160854
0.149624398682433 0.491115893021826
0.150129939887991 0.490809949761059
0.150473549926144 0.49047619047619
0.150872453533654 0.490441982223305
0.151239760815817 0.489867734498241
0.151547824987954 0.489298669891173
0.152077063437522 0.489184792432367
0.152503613829712 0.489078252520403
0.152890668815217 0.488554180861873
0.153171086202675 0.48812853317465
0.153439654968127 0.488037993469872
0.153945196173685 0.487874127528688
0.154178219073122 0.487430662103151
0.154612668546648 0.48745372274784
0.15478249879539 0.487026298834417
0.155126108833543 0.486623831775701
0.155469718871695 0.486374752532899
0.155919966507895 0.486553987338096
0.156346516900085 0.486197117888767
0.156591388421527 0.485696158726497
0.157096929627084 0.485320310255674
0.15740894333989 0.485187095295399
0.157799947866063 0.484914285714286
0.158214649636247 0.484258468545403
0.15865699819111 0.483999092147072
0.15895716328191 0.484077153685163
0.159517998056826 0.483627345995604
0.15985765855431 0.482752808988764
0.160398745625884 0.482395745871816
0.160868740965426 0.482252483536109
0.161255795950931 0.481932399377363
0.161785034400499 0.481852939546739
0.162361667338089 0.481446714522363
0.162796116811615 0.48119803997137
0.163076534199073 0.48108078422758
0.163297708476504 0.480988384834539
0.163672914840004 0.480419465836474
0.163969130390136 0.479804028307022
0.164356185375641 0.479322696190166
0.164605006437751 0.479025710419486
0.164952566016572 0.478967546843782
0.165592391604856 0.47838259839552
0.165837263126298 0.478092783505155
0.166429694226561 0.477770049756567
0.166828597834072 0.477664514063084
0.167243299604256 0.477328366152209
0.16735783628364 0.477247384909467
0.167590859183077 0.476818037472213
0.168163542579998 0.476398924107378
0.168522950780824 0.47605026552395
0.168819166330956 0.475471698113208
0.169304959833171 0.474814505172954
0.169644620330656 0.474533902718467
0.170150161536213 0.474296396302835
0.170643854119766 0.473973170352722
0.171090152215297 0.473502066115703
0.171331074196071 0.472884585672349
0.171698381478234 0.472516182061029
0.172310560281839 0.471765729790611
0.172741060214697 0.471572930488925
0.173049124386834 0.471183681774251
0.173325592233623 0.470880681818182
0.173736344463139 0.470165857605178
0.174068105879286 0.469755015626575
0.174328775563402 0.469361081787563
0.17468423422356 0.469194550190343
0.175347757055854 0.468773401228096
0.175667669849996 0.468529030973011
0.175963885400128 0.468331182368708
0.176516821093707 0.468046136329885
0.17675774307448 0.467640815520561
0.177010513677259 0.467234503471026
0.177239587036028 0.467124969310091
0.17763454110287 0.46668951001028
0.177875463083643 0.466422466422466
0.178219073121796 0.466225101056835
0.17863377489198 0.465421014316913
0.178779907896712 0.465143299767622
0.178997132633475 0.465066872676356
0.179467127973017 0.46481178396072
0.179763343523148 0.464745437079731
0.180205692078011 0.46429768689239
0.180497958087474 0.464069140046794
0.180849467206964 0.463663206019621
0.181161480919769 0.46341695172938
0.18158408177129 0.463277103866566
0.182006682622811 0.463086297293467
0.182322645876285 0.462851216292665
0.182662306373769 0.462543472130839
0.183420618182105 0.462562084153313
0.183993301579026 0.462120858064215
0.184210526315789 0.461796652836698
0.184522540028595 0.461291672478728
0.184735815224689 0.46102119371145
0.185118920669526 0.460719903766078
0.185525723358373 0.460384846107702
0.185786393042489 0.459852670349908
0.186007567319921 0.459560005511413
0.186355126898742 0.459452029689361
0.186785626831599 0.459128687551375
0.18720822768312 0.45876993166287
0.187776961539373 0.458414717238247
0.188152167902873 0.458152173913043
0.188618213701746 0.458030433015758
0.189131653988641 0.457460703508535
0.189455516323452 0.457221173721578
0.189822823605615 0.456830503158744
0.190367860217857 0.456738285612186
0.190826006935393 0.456548838037575
0.191181465595551 0.456592211021804
0.191398690332314 0.456022309769377
0.191793644399156 0.455845359459817
0.19225969019803 0.45566610900766
0.192512460800809 0.455367727771679
0.193045648791046 0.455465055176038
0.19323522674313 0.454882948986723
0.193566988159277 0.454672184709214
0.193894800034756 0.454577051744363
0.194396391699645 0.454257991856536
0.194767648522477 0.453873741520114
0.195079662235282 0.453754361780037
0.195470666761456 0.453284075776451
0.195928813478992 0.45311629899336
0.196157886837761 0.452968075558785
0.196489648253908 0.452704718871222
0.196939895890108 0.452436589199983
0.197216363736897 0.452215538422435
0.19780879483716 0.452021802509824
0.198452569966113 0.451795044665431
0.198721138731566 0.4512861466039
0.199278023965813 0.450834101768799
0.199700624817334 0.450505810550957
0.200131124750192 0.45044406454572
0.200640615496418 0.450056116722783
0.201015821859918 0.449838321863859
0.201521363065475 0.44932208994709
0.201908418050981 0.449059561128527
0.202097996003065 0.448888888888889
0.20246135374456 0.448895821361136
0.202852358270733 0.44836756402913
0.203294706825596 0.448122448979592
0.20385949114118 0.44769925546198
0.204171504853985 0.447343857797979
0.204598055246175 0.447084058440244
0.204906119418312 0.447055024020023
0.205332669810501 0.446747705683465
0.205664431226648 0.446898213210199
0.20596064677678 0.44662527538554
0.206308206355601 0.446099772336941
0.206691311800438 0.445993308905528
0.207007275053911 0.445777389369985
0.207627352938853 0.445548867416442
0.208113146441069 0.445225773318058
0.208575242699274 0.444785880313596
0.208962297684779 0.444571069281251
0.209305907722932 0.444126411543287
0.209582375569721 0.443579614346619
0.209906237904532 0.443161876535507
0.210273545186695 0.442633789670193
0.210640852468858 0.442300974265419
0.210846228583616 0.441883883961424
0.211174040459095 0.441618675839678
0.211553196363263 0.441463320612158
0.211979746755452 0.44116855660196
0.212418145769647 0.441091898938006
0.212832847539831 0.440687043341877
0.213204104362663 0.440024409779168
0.213472673128115 0.439561693870563
0.213788636381589 0.439132746051033
0.21436131977851 0.438747301851782
0.214815516955378 0.438477226376615
0.215155177452862 0.438203940181565
0.215633071873741 0.437955381957485
0.216055672725262 0.437781109445277
0.216517768983467 0.437226686600635
0.217050956973704 0.437024891936205
0.217327424820493 0.43669404288528
0.217694732102656 0.436605620226885
0.218121282494846 0.436395237038681
0.218622874159735 0.435978757928898
0.21885984659984 0.435740829316752
0.219104718121282 0.435563225143193
0.219507571269461 0.435156707674282
0.22003680971903 0.434996896790917
0.220250084915124 0.434533998616018
0.220652938063303 0.434229651162791
0.221012346264129 0.43370916869086
0.221403350790303 0.43357199681782
0.221999731431235 0.433275625766429
0.22241048366075 0.432909934871001
0.222789639564919 0.432656727142087
0.22321224041644 0.432498297674085
0.223500556885234 0.432397639907027
0.223891561411408 0.432216393676623
0.224120634770176 0.432077218977062
0.224424749401645 0.431760022746659
0.224803905305813 0.431325984475242
0.225218607075997 0.431061302411087
0.225645157468186 0.430585912712402
0.226048010616365 0.430455424652717
0.226577249065934 0.430270497842332
0.226743129774007 0.430102255217818
0.227027496702134 0.429655003670174
0.227481693879002 0.429363363782163
0.227797657132475 0.429073204660059
0.228247904768675 0.428799389461269
0.228690253323538 0.428502198068469
0.228982519333002 0.428226112780137
0.22943671650987 0.428025214425958
0.229681588031312 0.427712292518643
0.230009399906791 0.427489029072957
0.230518890653017 0.427257181942544
0.230953340126543 0.426641651031895
0.231435184088091 0.426227834314693
0.231699803312875 0.426014603498047
0.23208685829838 0.425629910593335
0.232481812365222 0.425525444346827
0.232718784805327 0.425293166194905
0.233232225092222 0.425098355694543
0.233777261704464 0.424508686028573
0.234144568986627 0.424217077087794
0.234492128565448 0.423955134196822
0.234843637684937 0.423926441683046
0.2351359036944 0.423602567086756
0.235724385253995 0.423178983680509
0.236040348507469 0.422762343123945
0.236435302574311 0.422559423452015
0.236869752047837 0.422043453892058
0.2370869767846 0.421440558059952
0.237600417071495 0.421199487903358
0.237999320679005 0.420599312264614
0.238173100468416 0.420388412999411
0.238682591214642 0.420015657620042
0.238864270085389 0.419712899970704
0.23928687093691 0.419478452895139
0.23973711857311 0.419064282011405
0.240290054266689 0.418859507338204
0.240815343175589 0.418330162210971
0.241352480706494 0.41807473206527
0.241869870534057 0.41747728659026
0.242114742055499 0.417088485935798
0.242414907146299 0.417002365880171
0.242719021777767 0.416671983666178
0.243102127222604 0.416412019353196
0.243504980370783 0.416187541691814
0.243797246380246 0.415995688835352
0.244152705040404 0.415673128617058
0.244464718753209 0.415091958736869
0.244828076494704 0.414787756644414
0.24511244342283 0.414700059705245
0.245456053460982 0.41430765854729
0.245740420389109 0.414028281817044
0.246060333183251 0.41371557054525
0.246439489087419 0.413260219341974
0.246806796369582 0.412907638262816
0.247142507326398 0.412587629505552
0.247841576024708 0.412429203676766
0.248264176876229 0.412238971951069
0.248631484158392 0.411770146124915
0.248947447411866 0.411438944097468
0.249200218014645 0.411194006938688
0.249772901411566 0.410961002358852
0.250294240779797 0.410576188292832
0.25063785081795 0.410320534325536
0.250934066368081 0.409999695687898
0.251135492942171 0.409560252672498
0.251554144253023 0.409144623216071
0.252016240511229 0.408563134978229
0.252249263410665 0.408319748837771
0.252644217477507 0.407980725794308
0.252924634864965 0.407589916168384
0.253197153171086 0.407256371814093
0.253528914587233 0.40709262307347
0.253971263142097 0.406648546937069
0.254172689716186 0.406291933800507
0.254516299754339 0.406065837252217
0.254891506117839 0.405667944033509
0.255381249160723 0.405435040303461
0.255906538069622 0.404901989770275
0.256072418777696 0.404851847479636
0.256277794892454 0.40455228055711
0.256601657227264 0.404272198389845
0.256996611294107 0.404023224444314
0.257284927762901 0.403675631383337
0.257577193772364 0.403013402633807
0.257806267131133 0.402856310113669
0.258307858796022 0.402629512202216
0.258714661484869 0.402211772901428
0.259085918307701 0.401871324700907
0.25941373018318 0.401491717498771
0.259694147570638 0.401095890410959
0.259994312661437 0.400725346842439
0.260322124536916 0.400356229710707
0.260748674929106 0.399822237513619
0.261072537263916 0.399582188644689
0.261570179388137 0.399252026949869
0.261921688507627 0.399002564833286
0.262304793952463 0.398845410078489
0.262648403990616 0.398689101381835
0.262909073674732 0.398357870894677
0.263355371770263 0.397970719574925
0.263718729511758 0.397646793262041
0.263971500114537 0.397279945936814
0.264370403722047 0.397066674159198
0.264642922028168 0.396780887218888
0.264836449520921 0.39648612354521
0.2651642613964 0.396185849109287
0.265440729243189 0.395931447680089
0.265784339281342 0.395566803871398
0.266155596104173 0.395331408904186
0.266609793281041 0.394908869314719
0.266827018017805 0.394570986289253
0.267150880352615 0.394266320843221
0.267395751874057 0.393919365499009
0.267680118802183 0.393525515952623
0.268035577462341 0.393259659418104
0.268260701280441 0.392855187517109
0.268631958103273 0.39247664317325
0.269125650686825 0.392086821367218
0.269492957968988 0.391572819759534
0.269785223978451 0.391152123761704
0.269978751471204 0.390756644000759
0.270290765184009 0.390442984945539
0.270709416494862 0.390163669210235
0.270930590772293 0.389884315308044
0.271329494379804 0.389434955419487
0.271609911767261 0.38905571344308
0.271878480532714 0.388670359369565
0.272261585977551 0.388277703604806
0.272391920819609 0.387858437266816
0.27283821891514 0.387578762661846
0.273272668388666 0.387363001884139
0.273576783020135 0.386857642106378
0.273805856378903 0.386636358830681
0.274054677441014 0.386500963086097
0.274449631507856 0.385950130335185
0.274777443383335 0.385804010196305
0.275081558014803 0.385432513245554
0.275342227698919 0.384989921729798
0.27576482855044 0.384729952183115
0.276191378942629 0.384326607226654
0.276716667851529 0.383942973099537
0.277080025593024 0.383460989224977
0.277680355774623 0.383066918832094
0.27798841994676 0.382688280462266
0.278521607936997 0.382428073796929
0.278916562003839 0.382135592347504
0.279315465611349 0.381721949590196
0.279623529783486 0.38126618631247
0.280125121448376 0.380718452563709
0.280559570921902 0.380467253925699
0.281021667180107 0.380149287952513
0.28131393318957 0.379613624809354
0.281602249658365 0.379356704378266
0.281890566127159 0.379047570824578
0.282230226624644 0.378660400717552
0.282676524720175 0.378300007564487
0.282945093485628 0.377941065452075
0.283276854901775 0.37772810608534
0.283569120911238 0.377459211548583
0.283845588758027 0.377088544272136
0.284208946499522 0.376815572747692
0.284457767561633 0.376534754563793
0.28466314367639 0.376133793891802
0.284876418872485 0.375781172502728
0.285168684881948 0.375343415092939
0.285512294920101 0.375135882992391
0.285780863685553 0.37455952292945
0.286057331532343 0.374120887227659
0.286318001216459 0.373702422145329
0.286709005742632 0.373329416948157
0.287084212106132 0.3730712890625
0.287400175359606 0.372633579416709
0.287885968861821 0.372492279259782
0.288134789923932 0.372073842272518
0.288470500880748 0.371686557408797
0.288904950354274 0.371315357108341
0.289134023713042 0.370727474328689
0.2894894823732 0.370381951125649
0.289983174956753 0.369942890051351
0.29056375743501 0.369502238609428
0.290678294114394 0.3690587138863
0.290784931712442 0.36892624340393
0.290812578497121 0.368790264853257
0.290919216095168 0.368675790377188
0.290994257367868 0.368474972005813
0.291254927051984 0.3682919860959
0.291298371999337 0.368176842906772
0.291353665568694 0.368136963500178
0.291401060056715 0.367993346798147
0.291594587549468 0.367826190193518
0.291776266420215 0.367769183315143
0.291847358152247 0.367669725640843
0.292001390238315 0.36754425460319
0.292072481970347 0.367392848685768
0.292250211300426 0.367246479706544
0.292447688333847 0.367131709624025
0.292597770879247 0.367058990357345
0.292712307558631 0.366954056926893
0.292791298371999 0.366790991926727
0.292941380917399 0.366750011794122
0.29304011943411 0.366496959411682
0.293111211166141 0.366347127682125
0.293202050601515 0.366326146313906
0.293277091874215 0.366322425839234
0.293284990955552 0.366173669731242
0.293352133146915 0.366014147063662
0.293561458802341 0.365894895035927
0.293794481701778 0.365742044494509
0.293826078027125 0.365591650052774
0.293909018381162 0.365430593971216
0.293944564247178 0.365297659489727
0.294067000007899 0.365316159250585
0.294106495414583 0.365140663764453
0.29416573852461 0.365003625476575
0.294252628419315 0.364877501402656
0.294347417395357 0.364759746782219
0.294386912802041 0.364610571535301
0.294426408208725 0.364423189082002
0.294493550400088 0.364255239782715
0.294497499940757 0.36423609492284
};
\addlegendentry{ours trained on \cite{mousavian20196}}
\addplot [very thick, color0]
table {%
0.000252770602778897 1
0.000387054985505186 0.75
0.00045024763619991 0.714285714285714
0.000620077884941981 0.7
0.000703018238978807 0.666666666666667
0.000928142057078762 0.714285714285714
0.00109797230582083 0.764705882352941
0.00118091265985766 0.777777777777778
0.00132704566458921 0.8
0.00160351351137863 0.826086956521739
0.00169830248742071 0.814814814814815
0.001832586870147 0.827586206896552
0.00205771068824696 0.84375
0.00236577486038374 0.857142857142857
0.00258694913781527 0.85
0.00283182065925733 0.837209302325581
0.00312013712805201 0.829787234042553
0.00326232059211514 0.816326530612245
0.00341635267818353 0.826923076923077
0.00391399480240448 0.844827586206897
0.00441953600796227 0.846153846153846
0.004755246964778 0.859154929577465
0.00513045332827792 0.868421052631579
0.00524499000766211 0.860759493670886
0.00537137530905156 0.853658536585366
0.00553725601712521 0.857142857142857
0.00595590732797776 0.866666666666667
0.00612178803605141 0.870967741935484
0.00655228796890922 0.876288659793814
0.00722765942320908 0.884615384615385
0.00748043002598798 0.88785046728972
0.00784773730815106 0.892857142857143
0.00810445745159838 0.887931034482759
0.00841647116440358 0.89344262295082
0.00864949406384037 0.896
0.00890226466661927 0.8984375
0.0093367141401455 0.897058823529412
0.00939200770950338 0.897810218978102
0.00947889760420863 0.899280575539568
0.0100081360537769 0.897260273972603
0.0103872919579453 0.894039735099338
0.0106242643980505 0.884615384615385
0.0107861955654557 0.876543209876543
0.0111574523882872 0.875739644970414
0.0112008973356399 0.87719298245614
0.0112443422829925 0.873563218390805
0.0115879523211451 0.872222222222222
0.0118920669526134 0.875675675675676
0.0119671082253134 0.877005347593583
0.0125002962155501 0.876923076923077
0.0128044108470185 0.871287128712871
0.0130295346651184 0.8743961352657
0.0132112135358658 0.876777251184834
0.013523227248671 0.865740740740741
0.0137325529040973 0.866359447004608
0.0139537271815288 0.864253393665158
0.0142064977843077 0.862222222222222
0.0149569105113075 0.862660944206009
0.0151780847887391 0.860759493670886
0.0152649746834443 0.861924686192469
0.0156954746163021 0.86530612244898
0.0159600938410863 0.864541832669323
0.0165564744820177 0.863813229571984
0.0167421028934335 0.861003861003861
0.0169198322235124 0.860377358490566
0.0170501670655703 0.854477611940298
0.0172476440989913 0.846153846153846
0.0176465477065017 0.845878136200717
0.0179862082039859 0.842657342657343
0.0181955338594121 0.845360824742268
0.0184680521655331 0.845117845117845
0.0185904879262542 0.846666666666667
0.0187445200123226 0.844884488448845
0.018870905313712 0.845901639344262
0.0192105658111962 0.845659163987138
0.0193606483565961 0.838095238095238
0.0196173685000434 0.838509316770186
0.0199530794568592 0.836858006042296
0.0202690427103328 0.839762611275964
0.0205178637724433 0.83768115942029
0.0213551663941484 0.836619718309859
0.0218923039250535 0.838356164383562
0.0222240653412008 0.840970350404313
0.0223741478866008 0.840425531914894
0.0228283450634691 0.838541666666667
0.0231403587762743 0.841025641025641
0.0233220376470217 0.837974683544304
0.0233773312163795 0.836683417085427
0.0236103541158163 0.834567901234568
0.0240369045080057 0.835748792270531
0.0242146338380846 0.834134615384615
0.0247280741249793 0.834905660377358
0.0250993309478108 0.837209302325581
0.0254231932826212 0.836781609195402
0.0258497436748106 0.836363636363636
0.0262446977416526 0.834451901565996
0.0265567114544578 0.829694323144105
0.0268015829758999 0.831168831168831
0.0271017480666998 0.829059829059829
0.0272952755594524 0.824894514767933
0.0275006516742103 0.822546972860125
0.0276704819229524 0.816494845360825
0.027958798391747 0.816700610997963
0.0283695506212627 0.817635270541082
0.0285630781140153 0.81547619047619
0.0288434955014732 0.812865497076023
0.0290133257502153 0.81431334622824
0.0292305504869784 0.814176245210728
0.0294596238457467 0.811676082862524
0.0296531513384993 0.807835820895522
0.0302455824387624 0.806985294117647
0.0304746557975307 0.806569343065693
0.0308024676730096 0.805405405405405
0.0309880960844254 0.805357142857143
0.0312685134718832 0.80565371024735
0.0313475042852516 0.803163444639719
0.031774054677441 0.803819444444444
0.0319912794142041 0.803418803418803
0.0321571601222778 0.802364864864865
0.0324336279690672 0.804020100502513
0.0327693389258829 0.803660565723794
0.0330458067726723 0.803953871499176
0.0332827792127776 0.801626016260163
0.0335829443035775 0.803225806451613
0.0336658846576143 0.801282051282051
0.0341161322938142 0.800316957210777
0.0345229349826615 0.802816901408451
0.0347915037481141 0.800618238021638
0.0349929303222035 0.797856049004594
0.0353365403603561 0.793984962406015
0.035466875202414 0.79372197309417
0.0362449347140927 0.795287187039764
0.036556948426898 0.794460641399417
0.0367741731636611 0.792507204610951
0.0368571135176979 0.791130185979971
0.0371730767711715 0.78954802259887
0.0375759299193504 0.789106145251397
0.0381209665315924 0.789041095890411
0.0384803747324186 0.788331071913161
0.038587012330466 0.786290322580645
0.0388437324739133 0.785046728971963
0.0390254113446606 0.785904255319149
0.0392307874594185 0.785243741765481
0.0397837231529973 0.785435630689207
0.0403959019566024 0.782442748091603
0.0405025395546498 0.782828282828283
0.0411660623869444 0.785536159600998
0.0413872366643759 0.783950617283951
0.041904626491939 0.785103785103785
0.0424378144821757 0.783816425120773
0.0425365529988862 0.783653846153846
0.043069740989123 0.780285035629454
0.043144782261823 0.778959810874704
0.0433225115919019 0.779083431257344
0.0436424243860439 0.778164924506388
0.0440255298308807 0.779056386651323
0.0443019976776701 0.780821917808219
0.0443375435436859 0.781321184510251
0.04482728658657 0.783295711060948
0.0453604745768067 0.784598214285714
0.0456132451795856 0.780110497237569
0.0459884515430855 0.780806979280262
0.0460674423564539 0.781284004352557
0.0463715569879223 0.779094827586207
0.0469639880881853 0.779679144385027
0.0471496164996011 0.778366914103924
0.0476196118391431 0.778361344537815
0.0481764970733904 0.778355879292404
0.0485517034368903 0.776057791537668
0.0488084235803376 0.773797338792221
0.0492152262691849 0.773833671399594
0.0496101803360269 0.771313941825476
0.0499458912928426 0.7699203187251
0.0501354692449268 0.769762845849802
0.0504672306610741 0.769607843137255
0.0509253773786109 0.764990328820116
0.051265037876095 0.766507177033493
0.0517113359716265 0.764204545454545
0.0518890653017054 0.763157894736842
0.0522642716652053 0.765088207985144
0.0526513266507105 0.764705882352941
0.0530897256649052 0.765938069216758
0.053397789837042 0.764176417641764
0.0539072805832682 0.763814616755793
0.0542469410807523 0.763250883392226
0.0549815556450785 0.762402088772846
0.0555897849080152 0.76100086281277
0.0560755784102309 0.759623609923011
0.0564705324770729 0.759493670886076
0.0569760736826307 0.760669456066946
0.0571735507160517 0.759966777408638
0.057457917644178 0.7588769611891
0.0576711928402727 0.758620689655172
0.0580700964477831 0.75814332247557
0.0583110184285568 0.756077795786062
0.0588718532034724 0.755020080321285
0.059093027480904 0.75417661097852
0.0597407521505249 0.751173708920188
0.0599619264279564 0.749416342412451
0.060155453920709 0.74980694980695
0.0602699906000932 0.747699386503067
0.0605346098248774 0.748091603053435
0.0608545226190194 0.749052312357847
0.061245527145193 0.748309541697971
0.0616088848866877 0.748319641523525
0.0619761921688508 0.744996293550778
0.0624501370490612 0.744288872512896
0.0627226553551822 0.744696415508413
0.0629003846852611 0.742732558139535
0.0633229855367821 0.742960288808664
0.0637139900629557 0.741564967695621
0.0641286918331398 0.740528949249464
0.0645354945219871 0.74113475177305
0.0646421321200344 0.74045261669024
0.064835659612787 0.739619985925405
0.0651121274595765 0.739525139664804
0.0655110310670869 0.737534626038781
0.0660955630860131 0.738862234407128
0.0663562327701288 0.738953093133923
0.0666484987795919 0.738336713995943
0.0667985813249919 0.738896366083445
0.0670947968751234 0.738780977896852
0.067363365640576 0.737715803452855
0.0675015995639707 0.737748344370861
0.067560842673997 0.736633663366337
0.0678057141954391 0.737360472751149
0.0683073058603284 0.73667100130039
0.0685719250851126 0.735958683021304
0.068773351659202 0.73586118251928
0.0691169616973546 0.735933503836317
0.0695119157641966 0.734939759036145
0.0703373697638965 0.73279098873592
0.0708982045388121 0.732961586121437
0.0710245898402016 0.731812577065351
0.0713247549310015 0.730839975475169
0.0715893741557857 0.730487804878049
0.0717829016485383 0.730909090909091
0.0722291997440698 0.730885009030704
0.072438525399496 0.729988052568698
0.0726478510549223 0.729439809296782
0.0728690253323538 0.728512151748666
0.0729440666050538 0.72775486152033
0.0731691904231538 0.727166276346604
0.0733232225092222 0.726003490401396
0.0735957408153432 0.725173210161663
0.0736865802507168 0.72346528973035
0.0738722086621326 0.722444317532838
0.0742750618103115 0.721497447532615
0.074496236087743 0.720405862457723
0.0747490066905219 0.719327731092437
0.0750610204033271 0.719620958751394
0.0754520249295007 0.718161683277962
0.0758232817523322 0.716565767749037
0.0760484055704322 0.717105263157895
0.0765341990726479 0.716621253405995
0.0766803320773794 0.717391304347826
0.0769331026801583 0.715982721382289
0.0773517539910109 0.715591397849462
0.0774899879144056 0.714285714285714
0.0779520841726107 0.713071200850159
0.0781298135026896 0.711792702273929
0.0784260290528212 0.711052631578947
0.0785366161915369 0.711437565582371
0.0789631665837263 0.711458333333333
0.0792633316745262 0.711249351995853
0.079796519664763 0.711637487126674
0.0803810516836892 0.712020460358056
0.0806496204491418 0.711088504577823
0.0807602075878575 0.710086163203244
0.0811788588987101 0.710261569416499
0.0817752395396415 0.708457711442786
0.0821504459031415 0.707160493827161
0.0824032165059204 0.706633906633907
0.0829324549554887 0.704878048780488
0.083311610859657 0.70368574199806
0.0836157254911254 0.702793834296724
0.0837500098738517 0.701678657074341
0.0838961428785832 0.70152817574021
0.08412916577802 0.699762470308789
0.0845912620362252 0.699290780141844
0.0848479821796725 0.698965192850423
0.0852310876245093 0.699532710280374
0.0855549499593197 0.699814126394052
0.0857050325047197 0.699814986123959
0.0859657021888354 0.698850574712644
0.086356706715009 0.69835466179159
0.08670426629383 0.698542805100182
0.086901743327251 0.698729582577132
0.0872966973940931 0.698462929475588
0.0875297202935299 0.696629213483146
0.0878061881403193 0.695846359982135
0.0880747569057719 0.695073235685752
0.0883512247525613 0.69434628975265
0.088686935709377 0.692105263157895
0.0889081099868085 0.691433566433566
0.0891134861015664 0.692207226817588
0.0892951649723137 0.69107452339688
0.0894886924650663 0.690846286701209
0.0896348254697979 0.69104991394148
0.0899902841299557 0.691813116159451
0.0902154079480556 0.691684434968017
0.0904049859001398 0.690021231422505
0.0905708666082135 0.687077702702703
0.0908828803210187 0.686843211433375
0.0911238023017923 0.686299081035923
0.0915148068279659 0.685085168259244
0.0918544673254501 0.684971098265896
0.0919808526268395 0.68477366255144
0.0922494213922921 0.683865683865684
0.0926167286744552 0.684060334284549
0.092897146061913 0.683184402924452
0.093517223946855 0.682917002417405
0.0936278110855708 0.682877813504823
0.0940464623964233 0.681564245810056
0.0944177192192548 0.681475604918683
0.0948284714487705 0.681262327416174
0.0950219989415231 0.680266771282856
0.0952392236782862 0.680343884329816
0.0952984667883125 0.6801872074883
0.0954011548456914 0.678710178710179
0.0958079575345387 0.676595744680851
0.0961989620607123 0.675249807840123
0.0967716454576333 0.674942704354469
0.0970915582517753 0.675799086757991
0.0975378563473068 0.676003028009084
0.0978656682227857 0.676603773584906
0.0981737323949225 0.676437429537768
0.0986081818684487 0.67627245508982
0.0988688515525644 0.675363399180022
0.0991058239926697 0.674832962138085
0.0993427964327749 0.674178056889546
0.0997772459063011 0.672420124862284
0.0999865715617274 0.671915049432442
0.100302534815201 0.672501823486506
0.100373626547233 0.672489082969432
0.100452617360601 0.670895251902863
0.10078042923608 0.670036101083032
0.10100555305418 0.668945663907881
0.101270172278964 0.669051878354204
0.101534791503748 0.668923734853885
0.101838906135216 0.667495559502664
0.102064029953316 0.667137809187279
0.102435286776148 0.666080225193526
0.102557722536869 0.665497896213184
0.102909231656358 0.666666666666667
0.103134355474458 0.66608635097493
0.103572754488653 0.664127423822715
0.103710988412048 0.663335630599586
0.103944011311484 0.661976664378861
0.104410057110358 0.661654135338346
0.104907699234579 0.661235573659199
0.105239460650726 0.661143050388908
0.105500130334842 0.659159663865546
0.105946428430374 0.658969210174029
0.1062307953585 0.658666666666667
0.106542809071305 0.657824933687003
0.106874570487452 0.658198614318707
0.107139189712236 0.657583716349311
0.107478850209721 0.657740039190072
0.107802712544531 0.657783555411115
0.108193717070705 0.65653298835705
0.108442538132815 0.656572164948454
0.108513629864847 0.655948553054662
0.108833542658989 0.65632
0.109157404993799 0.655722027414727
0.109497065491283 0.655238095238095
0.109793281041415 0.654562677612883
0.110148739701573 0.653350110097515
0.110310670868978 0.65277342525854
0.110476551577052 0.653341661461586
0.110839909318546 0.652902825209562
0.111096629461994 0.653263223012682
0.111377046849451 0.654035736290819
0.111732505509609 0.653574716170604
0.111807546782309 0.653492647058823
0.11223014763383 0.652837095790116
0.112561909049977 0.652490886998785
0.113012156686177 0.651254155333938
0.113043753011525 0.650573325286663
0.113106945662219 0.649909692956051
0.113553243757751 0.649416691594376
0.113853408848551 0.648777579010137
0.114220716130714 0.64819205690575
0.114552477546861 0.647995283018868
0.114742055498945 0.647093364650617
0.115227849001161 0.646149358226371
0.115571459039314 0.646511627906977
0.115776835154072 0.645899739206027
0.116191536924256 0.645040369088812
0.116341619469656 0.644827586206897
0.116712876292487 0.644654088050314
0.116934050569919 0.644729344729345
0.117289509230077 0.645408163265306
0.117569926617534 0.644814919468776
0.118186054961808 0.644962110580971
0.118715293411376 0.64439474419905
0.118845628253434 0.644190582334912
0.119011508961508 0.643512086690747
0.119153692425571 0.642323651452282
0.119532848329739 0.641145689892592
0.119564444655087 0.640637888369535
0.119821164798534 0.639901342833653
0.120113430807997 0.639715924610762
0.120389898654786 0.638760532753466
0.120709811448928 0.638753387533875
0.120990228836386 0.63768898488121
0.121049471946413 0.636681928359817
0.121369384740555 0.636461126005362
0.121566861773976 0.636557990379476
0.121811733295418 0.63633945198191
0.122194838740255 0.636147128870071
0.122562146022418 0.634640694919716
0.122945251467254 0.634388903428422
0.123308609208749 0.63392391870766
0.123446843132144 0.633532312483779
0.123802301792302 0.633143743536711
0.124086668720428 0.633625128733265
0.124284145753849 0.633401744484351
0.124588260385317 0.633928571428571
0.124892375016786 0.63351983723296
0.125220186892264 0.633713561470216
0.125551948308412 0.63425107350341
0.125895558346564 0.633962264150943
0.126061439054638 0.633082706766917
0.126199672978033 0.63234191452137
0.126484039906159 0.631631382316314
0.126638071992227 0.631644311972181
0.12708042054709 0.631123206333498
0.127277897580511 0.630632849051958
0.127495122317275 0.630546702623192
0.128016461685506 0.630615234375
0.128304778154301 0.629377431906615
0.128624690948443 0.628329297820823
0.128834016603869 0.628137065637066
0.129114433991327 0.628097185470291
0.129339557809427 0.626858513189448
0.129584429330869 0.62682285441071
0.129683167847579 0.626819374850871
0.129916190747016 0.626188212927757
0.130109718239769 0.625858394506275
0.1304809750626 0.625147440434065
0.130654754852011 0.624588622472967
0.131105002488211 0.624443924139546
0.131345924468984 0.624212736179146
0.131551300583742 0.623286079479433
0.131839617052537 0.623322535863026
0.132029195004621 0.622463099630996
0.132127933521331 0.621808143547274
0.132349107798763 0.621528574707367
0.132842800382316 0.621083924079579
0.133044226956405 0.620556061987238
0.133328593884531 0.620149761742682
0.133640607597336 0.619262943703369
0.133877580037442 0.619004728664715
0.134114552477547 0.617765814266487
0.134477910219042 0.615985711096227
0.134912359692568 0.614888888888889
0.135149332132673 0.614396456256921
0.135366556869436 0.613771794305893
0.13570621736692 0.613222051394685
0.135962937510368 0.612860892388451
0.136195960409804 0.6119825708061
0.136602763098652 0.611328125
0.136993767624825 0.611555940272668
0.137278134552951 0.610871440897325
0.137771827136504 0.610788738448313
0.137985102332599 0.610670666380973
0.138170730744014 0.61025641025641
0.138640726083556 0.610591237771161
0.139023831528393 0.60941475826972
0.139229207643151 0.608410819949281
0.139568868140635 0.607570977917981
0.139691303901356 0.606798153587914
0.139825588284083 0.606612261979494
0.140034913939509 0.605290564465736
0.140583900092419 0.604063018242123
0.140828771613861 0.60438197602315
0.140939358752577 0.603462489694971
0.141279019250061 0.602874743326489
0.141547588015514 0.603317632602908
0.141764812752277 0.601957585644372
0.14198203748904 0.600976205003051
0.142203211766472 0.600526955816782
0.142412537421898 0.60076814230847
0.142515225479277 0.600443727309399
0.142744298838045 0.600603015075377
0.142894381383445 0.59967942296133
0.143222193258924 0.598923015556442
0.143463115239698 0.598210735586481
0.143735633545819 0.597186447394492
0.143897564713224 0.596681809204029
0.14408319312464 0.596570752857706
0.144371509593434 0.596463654223969
0.144703271009582 0.596165134024653
0.145046881047734 0.595052590572653
0.145248307621824 0.59378640776699
0.145418137870566 0.593647104396669
0.145745949746045 0.593321752557421
0.145911830454118 0.592835130970724
0.146271238654944 0.592357910906298
0.146405523037671 0.591309341500766
0.146749133075823 0.591264543200458
0.14705719724796 0.591220068415051
0.147084844032639 0.590176370187749
0.147420554989455 0.589903573454339
0.14758248615686 0.589221782551347
0.14773256870226 0.588987032512686
0.147874752166323 0.588676415448069
0.148088027362418 0.588367308771274
0.148249958529823 0.587621178225205
0.148502729132602 0.586968628178949
0.148794995142065 0.586353550295858
0.149253141859602 0.585838096994284
0.149375577620323 0.58502024291498
0.149624398682433 0.584479911942763
0.14993246285457 0.583881578947368
0.150252375648712 0.584062727935813
0.15053279303617 0.582621341574259
0.150718421447586 0.582411604714415
0.150836907667638 0.581765557163531
0.151065981026407 0.581034793582116
0.151275306681833 0.580082689196477
0.151642613963996 0.579767233661594
0.151816393753406 0.579435915744377
0.15213235700688 0.579312800427274
0.152369329446985 0.579218472468917
0.152673444078454 0.578630815496197
0.153076297226633 0.577918647649234
0.153218480690696 0.577551378886352
0.153514696240827 0.576855742296919
0.153712173274248 0.576641061452514
0.153913599848338 0.576554607211287
0.154249310805153 0.575988896599584
0.154652163953332 0.575155494125777
0.154881237312101 0.574827586206897
0.155066865723516 0.574647402820777
0.155216948268916 0.573756432246998
0.155434173005679 0.572820512820513
0.155604003254422 0.571842508948355
0.155809379369179 0.571622769753611
0.156164838029337 0.57135593220339
0.156587438880858 0.570632911392405
0.156970544325695 0.569554247266611
0.157318103904516 0.569679691430488
0.157499782775263 0.569804380538371
0.157701209349353 0.569381975678827
0.157859190976089 0.567657313631081
0.158147507444884 0.566589557171183
0.158341034937637 0.565975649884831
0.158688594516458 0.565573770491803
0.159063800879958 0.565522875816993
0.159245479750705 0.564537157757497
0.159510098975489 0.564623638432775
0.159948497989684 0.563907338409201
0.160114378697757 0.56343946985615
0.160568575874626 0.562510056315366
0.160924034534784 0.562359730682911
0.161263695032268 0.561821086261981
0.161504617013041 0.560362653093685
0.161777135319162 0.559233449477352
0.161950915108573 0.558572781812441
0.162116795816647 0.557846686604754
0.162294525146725 0.557387344952112
0.162578892074852 0.556250977937725
0.162823763596294 0.555919513336453
0.163044937873725 0.555313859540087
0.163495185509925 0.554489164086687
0.163720309328025 0.553720284038283
0.163941483605457 0.552752999077207
0.164273245021604 0.552353211712402
0.164541813787057 0.551434676434676
0.164869625662535 0.551697883356175
0.165371217327425 0.552012148823083
0.165714827365577 0.551338273098442
0.16615717592044 0.550918951491413
0.16643364376723 0.550916191048363
0.166694313451346 0.550194785735691
0.166986579460809 0.549201134836494
0.16718405649423 0.548718712753278
0.16748422158503 0.548506908334571
0.167827831623182 0.548267693218833
0.168301776503393 0.54745063365753
0.168522950780824 0.546428047528238
0.16903244152705 0.545999707474038
0.169277313048492 0.54617067833698
0.169767056091377 0.545547147846333
0.170150161536213 0.545494122768829
0.170363436732308 0.544691929418571
0.170750491717813 0.544471673634136
0.170979565076582 0.54384703852789
0.171248133842034 0.542889875411714
0.171485106282139 0.54152397260274
0.172002496109702 0.54083226814373
0.172369803391866 0.539821756967039
0.172638372157318 0.539015098066883
0.172902991382102 0.538245219347582
0.17323475279825 0.537566582562377
0.173503321563702 0.53672158614912
0.173886427008539 0.536738101864737
0.174190541640007 0.535625173274189
0.174297179238055 0.534854771784232
0.174676335142223 0.534086214020107
0.174735578252249 0.532948929159802
0.175098935993744 0.532348515934893
0.175572880873954 0.531254255753779
0.175975734022133 0.530393487109905
0.176129766108202 0.52936400541272
0.176445729361675 0.528737182946573
0.176615559610417 0.527688172043011
0.17690782561988 0.52703426124197
0.177188243007338 0.526751167444963
0.177575297992843 0.526210750399148
0.177804371351612 0.526078301260783
0.178219073121796 0.525277924827951
0.17870881616468 0.524047964158651
0.178870747332085 0.523434423001182
0.179127467475533 0.522905759162304
0.179336793130959 0.522715404699739
0.179830485714511 0.522712482103345
0.180217540700017 0.522913150720498
0.180719132364906 0.52236876131368
0.181094338728406 0.521447893855468
0.181481393713911 0.520389843549628
0.181769710182706 0.519810838445808
0.181967187216127 0.519387755102041
0.182350292660964 0.519130545315876
0.1826583568331 0.518560750031674
0.183057260440611 0.517620310723759
0.183298182421384 0.517250062956434
0.183566751186837 0.516687578419072
0.183732631894911 0.516464254413422
0.183949856631674 0.516358641358641
0.184435650133889 0.51593625498008
0.184787159253379 0.515508684863524
0.185403287597652 0.515125324114088
0.185667906822437 0.514953846153846
0.185979920535242 0.514657181405618
0.186118154458636 0.514565483476132
0.186596048879515 0.513717839287892
0.187002851568363 0.513253891050584
0.187314865281168 0.512357644778289
0.187654525778652 0.511650368224073
0.18793494316611 0.510768860546264
0.18831014952961 0.51006711409396
0.188618213701746 0.509742976688583
0.188977621902573 0.50946992257296
0.189281736534041 0.508901020650368
0.18970828692623 0.508514664143803
0.189905763959652 0.508071167668198
0.190253323538472 0.507452176974533
0.19051004368192 0.506785212915302
0.190873401423414 0.506476835103279
0.191070878456835 0.505818012566907
0.191402639872983 0.505098493626883
0.191706754504451 0.504332755632582
0.191983222351241 0.503457017746024
0.19235842871474 0.502467577183519
0.192611199317519 0.501658849101933
0.192946910274335 0.500912616929044
0.193361612044519 0.49994318827406
0.193543290915267 0.499433491955586
0.193732868867351 0.49875678119349
0.193965891766788 0.497916901249859
0.194143621096866 0.496856052099708
0.19458596965173 0.496198568872987
0.194894033823866 0.495263568483227
0.195178400751993 0.494554345410091
0.195340331919398 0.494456762749446
0.195446969517445 0.493421779988944
0.195494364005466 0.493099260240698
};
\addlegendentry{w/o local regions}

\addplot [very thick, color7]
table {%
0.000209325655426274 1
0.000272518306120998 1
0.000335710956815722 1
0.000359408200826244 1
0.000509490746226214 1
0.000624027425610402 0.933333333333333
0.00075831180833669 0.944444444444444
0.000884697109726139 0.956521739130435
0.000951839301089283 0.833333333333333
0.00102293103312085 0.84375
0.00111772000916293 0.783783783783784
0.00162326121472073 0.790697674418605
0.00169435294675229 0.784313725490196
0.00195107309019961 0.785714285714286
0.00211300425760484 0.770491803278688
0.00230258220968901 0.771428571428571
0.00242896751107846 0.784810126582278
0.00254350419046265 0.790697674418605
0.0027488803052205 0.806451612903226
0.00288316468794679 0.8
0.00306484355869412 0.80188679245283
0.00330971508013618 0.815789473684211
0.00352299027623087 0.819672131147541
0.00372836639098873 0.821705426356589
0.00432474703192019 0.833333333333333
0.00445903141464648 0.827586206896552
0.00491717813218323 0.838709677419355
0.0050870083809253 0.840490797546012
0.00558465050514625 0.85
0.00582162294525147 0.856410256410256
0.00609414125137247 0.866028708133971
0.00652464118423027 0.864253393665158
0.00693539341374598 0.865546218487395
0.00746858140398272 0.87007874015748
0.00772925108809845 0.866171003717472
0.00793857674352473 0.864285714285714
0.00829008586301413 0.865771812080537
0.00861394819782459 0.872611464968153
0.00895755823597716 0.873873873873874
0.00937226000616128 0.872881355932203
0.00963687923094544 0.871313672922252
0.00995284248441906 0.873385012919897
0.0102885534412348 0.879012345679012
0.0108967827041715 0.882352941176471
0.0110942597375925 0.883295194508009
0.0116945899191924 0.885714285714286
0.0123028191821291 0.887949260042283
0.0131045759378184 0.892276422764228
0.0132941538899026 0.892857142857143
0.0136733097940709 0.892452830188679
0.0141709519182919 0.891304347826087
0.0144750665497603 0.890845070422535
0.0147238876118707 0.886440677966102
0.0149924563773233 0.889438943894389
0.0154624517168653 0.889776357827476
0.0161022773051494 0.891640866873065
0.0166631120800651 0.889387144992526
0.016888235898165 0.886627906976744
0.0171291578789387 0.886845827439887
0.0176741944911807 0.887824897400821
0.0181046944240385 0.889185580774366
0.0186062860889279 0.887034659820282
0.0190367860217857 0.887640449438202
0.0193882951412751 0.885644768856448
0.0202769417916696 0.884074941451991
0.0208614738105958 0.88558352402746
0.0212366801740958 0.883798882681564
0.0214262581261799 0.881448957189901
0.0216474324036115 0.879569892473118
0.0220976800398114 0.877100840336134
0.0228283450634691 0.879065040650406
0.0231482578576112 0.87797619047619
0.0234010284603901 0.878758486905917
0.0241119457807057 0.878416588124411
0.0245503447949004 0.878815911193339
0.0248900052923845 0.877717391304348
0.0251743722205108 0.87787610619469
0.0253600006319265 0.877162629757785
0.026003775760879 0.876271186440678
0.026398729827721 0.876348547717842
0.0269911609279841 0.875303643724696
0.0275085507555471 0.874009508716323
0.0282076194538575 0.874414976599064
0.0292147523243047 0.874136607828089
0.0297281926111993 0.872356495468278
0.0300046604579887 0.870466321243523
0.030608940180257 0.871366279069767
0.0312527153092095 0.870120652945351
0.0322006050696304 0.86971586971587
0.0328680774425934 0.86897488119484
0.0335552975188986 0.866178428761651
0.033804118581009 0.867059593975115
0.0340924350498037 0.86748545572075
0.0345426826860036 0.866242038216561
0.0350482238915614 0.865876481597006
0.0354550265804087 0.862853628536285
0.0359961136519823 0.861818181818182
0.0365687970489032 0.862686567164179
0.0372797143692189 0.862573099415205
0.0377931546561135 0.860839562967223
0.0380380261775555 0.860544217687075
0.0387410444165344 0.860582306830907
0.0393927186268237 0.85983379501385
0.0397126314209657 0.857690202517789
0.040194475382513 0.857451403887689
0.0407276633727498 0.856233421750663
0.0412924476883338 0.856171548117155
0.0418532824632495 0.857216494845361
0.0424891585108652 0.855769230769231
0.0434804932186387 0.856007944389275
0.043887295907486 0.856932876041156
0.0445113233330964 0.856592877767084
0.0454078690648278 0.857681432610745
0.0464544973419591 0.855421686746988
0.0471851623656169 0.853691886964449
0.0475761668917905 0.85278276481149
0.0481330521260377 0.851786501985002
0.0488716162310323 0.850043591979076
0.0494679968719638 0.850192061459667
0.0502697536276531 0.849475890985325
0.050870083809253 0.848697809011988
0.0515296571008792 0.847436940602115
0.0521141891198054 0.847233360064154
0.0527263679234105 0.844575936883629
0.0533108999423367 0.845015576323987
0.0538519870139103 0.843990755007704
0.0542903860281049 0.842405786067758
0.0547603813676469 0.841114457831325
0.055822807807452 0.840354767184035
0.0562019637116203 0.838945827232797
0.056612715941136 0.836646187206361
0.0571498534720412 0.835055219095119
0.0578449726296832 0.834684525907649
0.058445302811283 0.833333333333333
0.0594958806290828 0.832591578226635
0.0600685640260038 0.831085637221848
0.0607202382362931 0.830784574468085
0.0611388895471457 0.828627708470125
0.0619485453841718 0.82971835545484
0.0630149213646453 0.829338446788111
0.0635283616515399 0.829908314890926
0.0643024716225503 0.8303125
0.0645512926846608 0.829057187017002
0.0656650631531553 0.828606282403172
0.0661903520620552 0.828054298642534
0.0666563978609288 0.827164179104478
0.0673317693152286 0.826934435912581
0.0681927691809443 0.825781935106694
0.0687694021185336 0.826577880718008
0.0695316634675387 0.8259874069834
0.0701517413524807 0.824511746391169
0.0710443375435437 0.82436974789916
0.0716525668064804 0.823692222529754
0.0722449979067434 0.822805578342904
0.0728650757916854 0.823068611561318
0.0734851536766274 0.822980538523061
0.0742276673222904 0.822380575349696
0.0747095112838377 0.822175732217573
0.0751716075420429 0.821289821289821
0.0757758872643112 0.820302486541912
0.0762853780105374 0.81998474446987
0.076846212785453 0.819647355163728
0.0773754512350214 0.818658019456224
0.077813850249216 0.819437592501233
0.0785445152728738 0.819956086850451
0.0789908133684053 0.819565217391304
0.0794805564112894 0.81900885803208
0.0800295425641998 0.819259962049336
0.080764157128526 0.818224629149988
0.0813644873101258 0.817758098345374
0.0821464963624731 0.816397228637413
0.0834340466203781 0.815585009140768
0.0840936199120042 0.815049864007253
0.0847926886103146 0.813483146067416
0.0852626839498566 0.813419527418636
0.0856181426100144 0.812638580931264
0.0862382204949564 0.811470006591958
0.0867714084851932 0.810716619472882
0.0873756882074615 0.811096718480138
0.0879641697670561 0.810706638115632
0.0884420641879349 0.809917355371901
0.0892517200249611 0.808483830323394
0.089824403421882 0.8091269014378
0.0904168345221451 0.807166528583264
0.0911672472491449 0.806332236842105
0.0916727884547027 0.805425249847032
0.0921625314975868 0.80498177399757
0.0929800864159498 0.804936785069235
0.0935409211908655 0.804023102967536
0.0940701596404338 0.803200948429164
0.0947850265014179 0.802783767888649
0.0953103154103178 0.800427516517684
0.0959461914579334 0.8
0.0966492096969122 0.799464729497228
0.0971665995244753 0.798783963518906
0.0978538196007804 0.797964568413117
0.0982843195336382 0.797226386806597
0.0988609524712276 0.796837209302326
0.0997022046336011 0.796023564064801
0.100349929303222 0.7955791012057
0.10145580069038 0.794144225555756
0.102225961120722 0.79367929610343
0.103019818795074 0.793300071275837
0.103786029684748 0.793006004945249
0.104307369052979 0.792505690772194
0.104864254287226 0.793055555555556
0.105346098248774 0.792693434430467
0.106112309138447 0.791994526171741
0.106471717339273 0.792311617622045
0.1069061668128 0.791208791208791
0.107478850209721 0.790303640328804
0.108324051912763 0.788605697151424
0.108786148170968 0.788019195763694
0.109611602170668 0.788082731451083
0.110377813060341 0.786994784876141
0.111191418438036 0.786558704453441
0.111874688973672 0.785794632813755
0.112344684313214 0.785737077217613
0.11298056036083 0.785341142947602
0.113426858456362 0.784378437843784
0.114173321642693 0.783885071830106
0.114809197690309 0.783653846153846
0.115373982005893 0.782615384615385
0.116313972684977 0.782051282051282
0.116934050569919 0.781093773670656
0.11798067884705 0.780418107986163
0.118201853124482 0.780206617757149
0.118766637440066 0.780205082478823
0.11912999518156 0.779746087983466
0.119588141899097 0.780173045901159
0.120164774836686 0.77970297029703
0.120646618798234 0.778693263949118
0.121195604951144 0.777315147164393
0.122001311247502 0.775847336941042
0.122562146022418 0.773915500918468
0.123067687227975 0.77379949452401
0.123312558749417 0.773076385979612
0.123814150414307 0.772992497916088
0.124165659533796 0.772620527697196
0.124690948442696 0.772052761747733
0.125137246538228 0.77176438431051
0.12585606293988 0.771844000543552
0.126377402308112 0.771024258760108
0.127021177437064 0.769982594724863
0.127483273695269 0.769507323568575
0.127736044298048 0.769526078898597
0.128304778154301 0.768755748259099
0.128794521197185 0.767843137254902
0.129074938584643 0.767230169050715
0.129659470603569 0.765740142210731
0.130295346651184 0.765552699228792
0.131065507081526 0.765425803161652
0.131811970267858 0.765264758044084
0.132254318822721 0.765068579338115
0.132992882927715 0.764463326252655
0.133585314027979 0.763236390753169
0.134154047884231 0.763216403162055
0.134699084496473 0.763057637950105
0.135176978917352 0.762533626803619
0.135769410017615 0.761545940690326
0.136571166773304 0.761329305135952
0.137143850170225 0.761206585746905
0.137787625299178 0.760511227902532
0.138360308696099 0.760218631178707
0.139023831528393 0.760037789324516
0.13970710206403 0.75907435686597
0.140011216695498 0.759124941506785
0.140789276207177 0.758111408303291
0.141480445824151 0.75719403675026
0.14228220257984 0.756013745704467
0.142985220818819 0.754888585720782
0.143455216158361 0.753646127755794
0.14410689036865 0.753512419916826
0.144395206837445 0.753467561521253
0.144798059985624 0.752361898410581
0.145319399353855 0.75234728819176
0.145892082750776 0.752060666007254
0.146476614769702 0.751446980452113
0.146946610109244 0.750732819454999
0.147519293506165 0.750054007344999
0.147764165027607 0.749354561101549
0.148439536481907 0.749518304431599
0.149075412529523 0.748962876289756
0.149592802357086 0.74838641413607
0.150303719677402 0.747634069400631
0.15078161409828 0.746343501880485
0.151196315868464 0.745499947976277
0.151911182729449 0.745343543046358
0.152554957858401 0.744934690939011
0.153096044929975 0.744148011857304
0.153625283379543 0.742784552845528
0.154134774125769 0.742140907712524
0.154754852010711 0.741332529394031
0.155165604240227 0.740729635182409
0.155509214278379 0.739489116390021
0.156062149971958 0.739689447136782
0.156773067292274 0.739271653543307
0.157254911253821 0.737964774951076
0.157871039598095 0.73783573374854
0.158566158755737 0.736740224545103
0.15903220455461 0.736522326164529
0.159423209080784 0.736019184652278
0.159897153960994 0.735827447986257
0.160394796085215 0.735179740111923
0.161318988601626 0.7341056795705
0.16188377291721 0.733252131546894
0.162215534333357 0.732314288377295
0.16285930946231 0.731393085550097
0.163345102964525 0.730514096185738
0.163909887280109 0.73009904622157
0.164431226648341 0.729372033588901
0.16500785958593 0.72887515900418
0.165801717260283 0.728242205151378
0.166484987795919 0.727019748653501
0.166947084054125 0.726622563919185
0.167353886742972 0.726495726495726
0.167926570139893 0.726063829787234
0.168135895795319 0.725883392226148
0.168479505833472 0.725497096603906
0.168981097498361 0.72440669060338
0.169297060751835 0.723611958511287
0.169798652416724 0.723132969034608
0.170331840406961 0.722399654725939
0.170912422885218 0.721629986244842
0.171228386138692 0.721404109589041
0.171654936530881 0.720490546755238
0.172196023602455 0.720101781170484
0.172606775831971 0.719196013850182
0.173143913362876 0.718765764250883
0.173613908702418 0.717931553844867
0.174273481994044 0.717596065683087
0.174790871821607 0.717236230922362
0.175478091897912 0.716596517289758
0.176050775294833 0.716303901437372
0.176422032117665 0.715733551287291
0.177065807246617 0.714948327772805
0.177516054882817 0.714297292916194
0.17793470619367 0.713951424191076
0.178515288671927 0.713137806347931
0.179131417016201 0.712332053742802
0.179538219705048 0.712384443736054
0.17990947652788 0.711689548448536
0.180703334202232 0.710464015151515
0.181125935053753 0.709657124882038
0.181698618450674 0.709096602473775
0.18225945322559 0.708278171481972
0.182863732947858 0.707906976744186
0.183365324612748 0.707439419663528
0.183890613521647 0.706803870373215
0.184526489569263 0.706835907631136
0.184846402363405 0.706612829498705
0.185470429789016 0.705877891543421
0.186003617779252 0.704936594202899
0.186469663578126 0.704185137876625
0.187081842381731 0.703044356346772
0.187855952352741 0.702133987657075
0.188246956878915 0.701473746574835
0.188788043950489 0.700878034383531
0.189218543883346 0.700161479741632
0.189787277739599 0.699612827817956
0.190237525375799 0.699192903366538
0.19075886474403 0.698979222471585
0.191402639872983 0.698414985590778
0.191769947155146 0.69811320754717
0.192030616839262 0.696885269324189
0.192682291049551 0.696455210627264
0.193262873527809 0.695901060070671
0.193681524838661 0.695339997184288
0.19415941925954 0.694054963544588
0.194506978838361 0.693258819420189
0.194779497144482 0.692238078663418
0.19530873559405 0.691582958087981
0.195980157507682 0.69108214359611
0.196698973909334 0.690286733433942
0.197042583947487 0.689549180327869
0.19765871229176 0.688956846755012
0.198365680071408 0.688598863943738
0.198969959793676 0.688085135044117
0.199447854214555 0.687303182579564
0.200012638530139 0.686699573105656
0.200447088003665 0.686067370938808
0.200826243907834 0.685894039735099
0.201043468644597 0.685020136000528
0.201497665821465 0.684556695606419
0.201924216213654 0.683538501833421
0.202603537208623 0.682944321293519
0.203373697638965 0.681953814218993
0.203914784710538 0.6814187879571
0.204353183724733 0.681078298912694
0.204977211150343 0.680571575035243
0.205301073485154 0.68011748180309
0.206106779781511 0.67929918110836
0.20671105950378 0.678718159408381
0.207433825446101 0.677867975583664
0.207820880431606 0.677350561374898
0.208440958316548 0.676026457007363
0.209179522421542 0.675909232203917
0.209775903062474 0.675314222029596
0.2103604350814 0.674371301775148
0.211031856995031 0.673945044160942
0.211667733042647 0.673349633251834
0.212125879760184 0.672917681441793
0.212643269587747 0.672612547020993
0.213018475951247 0.672087540051992
0.213445026343436 0.671544715447154
0.214167792285757 0.670826084348191
0.21466148486931 0.669993426163868
0.215040640773478 0.669248183009651
0.215479039787673 0.668683991930699
0.21613466353863 0.668222642401324
0.216695498313546 0.667804390042959
0.217256333088462 0.667037927193857
0.217781621997362 0.666569360112097
0.218421447585646 0.666084831558736
0.218966484197888 0.665044324700156
0.219314043776709 0.664511660124683
0.219784039116251 0.663695952161914
0.22036067205384 0.663115082774818
0.220866213259398 0.662708380908883
0.221324359976935 0.661943780584955
0.221845699345166 0.661587265620574
0.222355190091392 0.660818053596615
0.222750144158234 0.66022254692593
0.223571648617266 0.659464905406918
0.224045593497476 0.659065566458519
0.224397102616966 0.658810450250139
0.224894744741187 0.658339334182684
0.22526205202335 0.657907811206183
0.225807088635592 0.657450667839279
0.226379772032513 0.656884752258418
0.226679937123313 0.656662665066026
0.227031446242802 0.656168407310705
0.227434299390981 0.655411630805918
0.227943790137207 0.654915510446472
0.228370340529396 0.6545601291364
0.228915377141638 0.654202603524937
0.229673688949975 0.653593724987994
0.230151583370854 0.652976538809384
0.230819055743817 0.652510471342983
0.231198211647985 0.651923483407313
0.231616862958838 0.651255858038018
0.232023665647685 0.650115352348993
0.232734582968001 0.649697159565581
0.233433651666311 0.649487752873264
0.233729867216443 0.649087326280855
0.234188013933979 0.648612331386635
0.234693555139537 0.647885873203893
0.235128004613063 0.647167582558677
0.235408422000521 0.646917247029906
0.236028499885463 0.646782431052094
0.236423453952305 0.646507839543881
0.236869752047837 0.646276460734047
0.237351596009384 0.645668892936653
0.237770247320237 0.64500832366443
0.238038816085689 0.644481336150518
0.238528559128573 0.64382394224985
0.238816875597368 0.643474783825661
0.239235526908221 0.64326990136495
0.239658127759742 0.642761360814502
0.240096526773936 0.642348049891111
0.240353246917383 0.641750542727452
0.240783746850241 0.641216116495302
0.241115508266389 0.640790506080816
0.241376177950504 0.640195599022005
0.24171188890732 0.639922008286619
0.242110792514831 0.639850281936613
0.242726920859104 0.63928311939937
0.243153471251293 0.638624619693823
0.243552374858804 0.638039763154094
0.244010521576341 0.637642202275236
0.244302787585804 0.637229561554662
0.24451211324123 0.636615414000573
0.245033452609462 0.636134253749107
0.245752269011114 0.635634638196916
0.246159071699961 0.634991959133478
0.246573773470145 0.63424179554885
0.247110911001051 0.633594961695728
0.247486117364551 0.633011619190405
0.247896869594066 0.632631136437947
0.248370814474277 0.632461123009591
0.24868677772775 0.631838023590601
0.249318704234698 0.631539957403463
0.24981239681825 0.631212219094643
0.250290291239129 0.630929922238071
0.250582557248592 0.630397870680556
0.251329020434923 0.629794050343249
0.251558093793692 0.629284768816468
0.251874057047165 0.629147512630285
0.252154474434623 0.628706352449712
0.252454639525423 0.628442028985507
0.252778501860234 0.628117094325985
0.253501267802555 0.627499549630697
0.253880423706723 0.627224519144347
0.254204286041533 0.626743195372405
0.254674281381075 0.626430103682517
0.25543654273008 0.625890947968639
0.256025024289675 0.625688888888889
0.256451574681865 0.62522170982618
0.256886024155391 0.624861854029442
0.25716249200218 0.624294532627866
0.257486354336991 0.623746701846966
0.257845762537817 0.622999693103599
0.258114331303269 0.622413717685141
0.258900289896285 0.621957602721801
0.259449276049195 0.621793199408644
0.25978893654668 0.621015655492432
0.260045656690127 0.620656830080914
0.260401115350285 0.620077720207254
0.260701280441085 0.619641934928559
0.2609619501252 0.618990384615385
0.261218670268648 0.618328125668793
0.261625472957495 0.6173909331512
0.262036225187011 0.617094672288233
0.262300844411795 0.616512280105379
0.262660252612621 0.616105107014198
0.263071004842137 0.615543910066774
0.263402766258284 0.615079699755419
0.263801669865795 0.614413732172157
0.264358555100042 0.614116067307289
0.264796954114237 0.613640167364017
0.265041825635679 0.613258745929699
0.265255100831773 0.612844113114822
0.265610559491931 0.612412761714855
0.266005513558773 0.611875362559045
0.266436013491631 0.611666942285431
0.266621641903047 0.611161524500907
0.267111384945931 0.610665349956795
0.267569531663468 0.610281447443998
0.268082971950362 0.609718188882981
0.268446329691857 0.609284490495227
0.268699100294636 0.608738101049548
0.269141448849499 0.608229851473095
0.269441613940299 0.607965353948274
0.269769425815778 0.607669021190716
0.270156480801283 0.607295273371447
0.270393453241388 0.6067799333253
0.270796306389567 0.606377438609142
0.271191260456409 0.605655177922441
0.271649407173946 0.60552103250478
0.271985118130761 0.6051899539024
0.272510407039661 0.604628125371478
0.272940906972519 0.604053893871745
0.273233172981982 0.603546798029557
0.273651824292835 0.602994929843179
0.274500975536545 0.602523906568428
0.27486433327804 0.601868136162895
0.275437016674961 0.601153816169019
0.275808273497792 0.600575159334681
0.276195328483297 0.600015497268606
0.276704819229524 0.599443779211248
0.277411787009171 0.59908366380472
0.277937075918071 0.598426405680292
0.278229341927534 0.597978792634843
0.27851370885566 0.597427873607083
0.278940259247849 0.59705468244606
0.279279919745334 0.596305568199059
0.27966302519017 0.595671421544515
0.280054029716344 0.594839293798099
0.280500327811876 0.594310870301388
0.280871584634707 0.594070182022894
0.281246790998207 0.593608502039442
0.281677290931065 0.593249449277527
0.282056446835233 0.592723616593431
0.28231316697868 0.592080826090186
0.282755515533543 0.591752806491053
0.28288979991627 0.591329095209935
0.283221561332417 0.590615900630275
0.283817941973348 0.59011574499357
0.284252391446875 0.589690041767421
0.284757932652433 0.589082139725226
0.285010703255211 0.588325317009182
0.285437253647401 0.587829246139873
0.285737418738201 0.587355072463768
0.286092877398359 0.587028003613369
0.286341698460469 0.586387057255072
0.286772198393327 0.585843698324826
0.287230345110864 0.58532215294202
0.287751684479095 0.584944776066054
0.288083445895242 0.584399843142847
0.288470500880748 0.583952768787566
0.28894049622029 0.583221048152613
0.2892643585551 0.582805813912367
0.289604019052584 0.582263298998166
0.290026619904105 0.581928855423806
0.290358381320252 0.581464715584097
0.290848124363137 0.580828054457005
0.291219381185968 0.580397360243025
0.291946096668957 0.579739427297429
0.292380546142484 0.579154068049908
0.29258987179791 0.578476269775187
0.292897935970047 0.578349944629014
0.293403477175604 0.577808455565142
0.293754986295094 0.577137546468402
0.294288174285331 0.576577195029862
0.294643632945488 0.576102953759797
0.295006990686983 0.575313022414793
0.295433541079172 0.574988086323099
0.295871940093367 0.57426582923103
0.296148407940157 0.573678328309683
0.296551261088335 0.57325809285666
0.297072600456567 0.572921230914422
0.29728982519333 0.572552712109493
0.297641334312819 0.571845343885182
0.298225866331746 0.571170628949744
0.298616870857919 0.570704544696742
0.298885439623372 0.570060517390437
0.299122412063477 0.569618573797678
0.299679297297724 0.569212449971885
0.300074251364566 0.568916600686197
0.300441558646729 0.568335855761005
0.300757521900203 0.567887860284945
0.300919453067608 0.567343596462496
0.301503985086534 0.567218791858604
0.301808099718003 0.566467963125835
0.302100365727466 0.565778355541111
0.302428177602945 0.565172290836008
0.302759939019092 0.564605833279441
0.303225984817966 0.564098429386913
0.303613039803471 0.563243904008235
0.304142278253039 0.562870794984447
0.304620172673918 0.562204170397851
0.304983530415413 0.561461158079439
0.305370585400918 0.561064087061669
0.305745791764418 0.560504094978097
0.305978814663855 0.56011525917482
0.306263181591981 0.559499747347145
0.306571245764118 0.559044949129052
0.307080736510344 0.558549222797928
0.307412497926491 0.557869355545813
0.308052323514775 0.557380632670268
0.308617107830359 0.556742447835565
0.308996263734528 0.556304766639736
0.309363571016691 0.555634763203571
0.30961634161947 0.554806800618238
0.310110034203022 0.554110285731899
0.31061557540858 0.55326344267839
0.311050024882106 0.552830824878153
0.311354139513575 0.552354740061162
0.311527919302985 0.551685221900259
0.311997914642527 0.551227077821367
0.312349423762016 0.550870593945277
0.312582446661453 0.550434282601459
0.312882611752253 0.549800676491906
0.313182776843053 0.549244021444491
0.313522437340537 0.548765098251307
0.313858148297353 0.548233390272408
0.314253102364195 0.54774500134493
0.314549317914327 0.546934152085134
0.314928473818495 0.546051458791372
0.315584097569453 0.545486872518224
0.315955354392284 0.544796406831748
0.316212074535731 0.544364225725652
0.316737363444631 0.543576633756464
0.317053326698105 0.543399876879782
0.317408785358263 0.542998333284599
0.317835335750452 0.542622089970243
0.318439615472721 0.542118893124218
0.318644991587478 0.541799709724238
0.31894120713761 0.541291313037685
0.319296665797768 0.540856143596266
0.319818005165999 0.540186161782081
0.320264303261531 0.539578063922741
0.320663206869041 0.539021732897529
0.320809339873773 0.538419727657627
0.321275385672646 0.537972155654456
0.321559752600773 0.537430644472898
0.321974454370957 0.536920938413095
0.322618229499909 0.536594336152997
0.322977637700735 0.536281787135559
0.323329146820225 0.535538353272343
0.323945275164498 0.534907222861634
0.324304683365325 0.53440694580591
0.324778628245535 0.533819258266309
0.324999802522967 0.533286888672147
0.325406605211814 0.532527441989718
0.325813407900661 0.53217670860817
0.326232059211514 0.531693158258466
0.326812641689771 0.531043228936921
0.327223393919287 0.53046516105961
0.327606499364124 0.529936340687082
0.328064646081661 0.529477775344865
0.328400357038476 0.528723084900254
0.328724219373287 0.528114963801644
0.328984889057403 0.52758470894874
0.32949043026296 0.527052642980936
0.329873535707797 0.526406739388703
0.330284287937313 0.525751824031446
0.330683191544823 0.525084600096686
0.330971508013618 0.52438077386531
0.331599484979897 0.523852745668598
0.332026035372086 0.523377176633474
0.332405191276255 0.522786423753121
0.332843590290449 0.522214573183648
0.33334123241467 0.52158985870857
0.33384282407956 0.521200948116934
0.334514245993191 0.520347616047049
0.335193566988159 0.51986070016496
0.335473984375617 0.519507991225321
0.335797846710428 0.518788573214239
0.336232296183954 0.518103896103896
0.336658846576143 0.517468210188279
0.336986658451622 0.516884123498256
0.337413208843811 0.516089140796084
0.337823961073327 0.515448824964685
0.33839269492958 0.514920976459438
0.338669162776369 0.514478493112173
0.338854791187785 0.51392075875784
0.339190502144601 0.513003686284479
0.339514364479411 0.5125
0.339952763493606 0.511971279043309
0.340387212967132 0.511404017238338
0.340671579895258 0.510745795942991
0.34111787799079 0.51015037593985
0.341402244918916 0.509618747813921
0.341856442095784 0.508958162019386
0.342204001674605 0.508173506906489
0.342535763090753 0.507293756346435
0.342820130018879 0.5065178747778
0.343195336382379 0.505787037037037
0.343661382181252 0.505168815224064
0.34401684084141 0.504578395847615
0.344388097664242 0.504065834778149
0.344790950812421 0.503447267766219
0.345237248907952 0.502770217729393
0.345576909405436 0.502060506157277
0.346086400151662 0.501244171719856
0.346623537682568 0.500638477291893
0.346935551395373 0.499927936584194
0.347405546734915 0.498934667592349
0.347761005395073 0.498364335347071
0.348203353949936 0.497773226321179
0.348894523566909 0.497281124593356
0.349356619825114 0.496803069053708
0.349929303222035 0.49588122831449
0.350189972906151 0.495081658587095
0.350573078350988 0.494345643095115
0.350975931499167 0.493936698192715
0.35121685347994 0.493420591328737
0.351485422245393 0.493150045510771
0.351738192848172 0.49284749079726
0.351908023096914 0.492498778870979
0.352058105642314 0.492174438045699
0.352239784513061 0.491746267272559
0.352322724867098 0.491399069293636
0.352480706493835 0.49095278811268
0.352650536742577 0.490620457324811
0.352899357804687 0.490379519321612
0.353081036675435 0.489969632833349
0.353321958656208 0.489563959495764
0.353728761345056 0.489362677670793
0.354021027354519 0.489004828264799
0.354273797957298 0.488677650069694
0.354573963048098 0.488340786711691
0.354854380435555 0.487783217579415
0.355059756550313 0.487349685162874
0.355221687717718 0.487153297925462
0.35551790326785 0.486794418773217
0.355735128004613 0.486377715978204
0.356035293095413 0.485903252748245
0.356248568291508 0.485576489678175
0.356501338894287 0.485207766203964
0.356754109497065 0.484861416827636
0.35694368744915 0.484635054506303
0.35724385253995 0.484287154216598
0.357437380032702 0.483877459749553
0.35764275614746 0.483477717245691
0.357935022156923 0.483074454571791
0.358124600109007 0.482461018306382
0.358306278979755 0.482037390647897
0.358507705553844 0.481691639329728
0.358807870644644 0.481370790994222
0.359052742166086 0.481023850047523
0.359301563228197 0.480845617441963
0.359526687046297 0.480535789033068
0.359803154893086 0.48015750802939
0.359976934682496 0.479823385980713
0.360241553907281 0.479501634166137
0.360363989668002 0.479145673603505
0.360585163945433 0.478773430152446
0.360802388682196 0.478452700784134
0.360944572146259 0.478040908892669
0.361102553772996 0.477650286311481
0.361296081265749 0.477340404721021
0.36141851702647 0.477046298105099
0.361608094978554 0.476952083739679
0.361856916040664 0.476729586977227
};
\addlegendentry{w/ noise $\sigma=0.001$}% (auc: 0.2541)}
\addplot [very thick, color3]
table {%
6.71421913631445e-05 1
0.000193527492752593 1
0.000276467846789418 1
0.000351509119489403 1
0.000493692583552533 1
0.000679320994968285 1
0.000703018238978807 1
0.00105057781779979 1
0.00135469244926815 0.973684210526316
0.00144948142531024 0.976744186046512
0.00160351351137863 0.979166666666667
0.00189577952084173 0.981132075471698
0.00202611436289959 0.982758620689655
0.0020853574729259 0.984375
0.00213275196094694 0.985294117647059
0.00223149047765745 0.985915492957746
0.00246451337709424 0.98780487804878
0.00256325189380475 0.989010989010989
0.00274098122388366 0.979381443298969
0.0030608940180257 0.964285714285714
0.00310828850604675 0.957983193277311
0.00322677472609935 0.96031746031746
0.00347559578820983 0.963235294117647
0.003665173740294 0.951724137931034
0.00400483423777815 0.95
0.00436029289793597 0.946107784431138
0.00466440752940433 0.934426229508197
0.00496852216087269 0.932291666666667
0.00513440286894634 0.931372549019608
0.00533582944303577 0.922018348623853
0.00560834774915677 0.923076923076923
0.00597960457198828 0.926530612244898
0.00611388895471457 0.929411764705882
0.00627976966278822 0.92962962962963
0.00647329715554081 0.925
0.00671816867698287 0.928082191780822
0.00699068698310387 0.930921052631579
0.00727505391123012 0.933544303797468
0.00743698507863535 0.932926829268293
0.0075633703800248 0.92603550295858
0.00769370522208267 0.925925925925926
0.00796622352820367 0.928571428571429
0.00817554918362994 0.928191489361702
0.00847571427442988 0.928388746803069
0.0087126867145351 0.925558312655087
0.00943940219752443 0.9236276849642
0.00977906269500857 0.91705069124424
0.0101147736518243 0.913525498891353
0.0105571222066874 0.917372881355932
0.0107467001587715 0.912065439672802
0.011145603766282 0.913555992141454
0.0113391312590346 0.915547024952015
0.0118446724645924 0.913533834586466
0.0121527366367291 0.913443830570902
0.0123304659668081 0.913669064748201
0.012405507239508 0.911971830985915
0.0129386952297448 0.906621392190153
0.0133770942439394 0.90311986863711
0.0140603647795761 0.902711323763955
0.0143605298703761 0.900928792569659
0.014885818779276 0.900452488687783
0.0153123691714654 0.898230088495575
0.0156836259942969 0.895714285714286
0.0162365616878757 0.897222222222222
0.0165406763193441 0.897820163487738
0.016718405649423 0.89572192513369
0.0175715064338017 0.894465894465894
0.0180454513140122 0.894472361809045
0.0185825888449173 0.889294403892944
0.0189814924524278 0.890330188679245
0.0194277905479593 0.890552995391705
0.0197911482894539 0.887005649717514
0.0202729922510012 0.886061946902655
0.0205139142317748 0.885032537960954
0.0207824829972274 0.884165781083953
0.0211221434947116 0.883575883575884
0.0215368452648957 0.881993896236012
0.0220265883077798 0.882587064676617
0.0227691019534428 0.880077369439072
0.0229665789868638 0.878095238095238
0.023503716517769 0.877570093457944
0.0238749733406005 0.879373848987109
0.0245542943355688 0.88028802880288
0.0248426108043635 0.880888888888889
0.0254389914452949 0.878472222222222
0.0260748674929106 0.877133105802048
0.026773936191221 0.877413937867338
0.0271886379614051 0.877786952931462
0.0277494727363208 0.878738884397737
0.028409046027947 0.876182965299685
0.0292502981903205 0.872699386503067
0.0298901237786045 0.870508982035928
0.0304154126875044 0.868924889543446
0.0310394401131148 0.868060562364816
0.0317385088114252 0.86803105151729
0.0320307748208883 0.867084203201113
0.0324612747537461 0.866941015089163
0.0326311050024882 0.865540540540541
0.033014210447325 0.866
0.0334802562461986 0.866797900262467
0.0342583157578774 0.867864015394484
0.0346690679873931 0.866037735849057
0.035119315623593 0.865133623368552
0.0355735128004613 0.86682956627978
0.0364661089915243 0.867708959711365
0.0369045080057189 0.86646884272997
0.0373784528859294 0.867869615832363
0.037844498684803 0.867545871559633
0.0385159205984344 0.866666666666667
0.0389424709906238 0.866220735785953
0.0394282644928395 0.865458539264141
0.0400522919184499 0.863243243243243
0.0406960670474024 0.863370547581074
0.0411147183582549 0.863135815416885
0.0414188329897233 0.861818181818182
0.0420468099560021 0.858239508700102
0.0423627732094757 0.856926952141058
0.0430183969604335 0.856293359762141
0.0435950298980229 0.854625550660793
0.0439781353428596 0.855903614457831
0.0447561948545384 0.857142857142857
0.045917359811054 0.857813233223839
0.0464821441266381 0.857672693555865
0.046932391762838 0.856295620437956
0.0473747403177011 0.856115107913669
0.0478684329012536 0.854166666666667
0.0486385933315955 0.853711790393013
0.0489269098003902 0.853195164075993
0.0494166528432743 0.8531796841656
0.0499498408335111 0.850357292980244
0.0504119370917162 0.848899958489
0.0508937810532635 0.850287120590648
0.0518416708136844 0.84739604360113
0.0523472120192422 0.846584099081103
0.0528843495501473 0.84657967576117
0.053642661358484 0.846573208722741
0.0543575282194681 0.845712098009188
0.0551395372718153 0.846328538985617
0.055625330774031 0.844602166604408
0.0557398674534152 0.843449296817173
0.0564705324770729 0.842778793418647
0.0572288442854096 0.842428623057463
0.0579239634430516 0.839572192513369
0.0585637890313357 0.838323353293413
0.0588442064187935 0.83717679944095
0.0592589081889776 0.836042891732964
0.0597249539878512 0.834645669291339
0.0603766281981406 0.834464043419267
0.0609493115950615 0.832830820770519
0.0616088848866877 0.833333333333333
0.0619564444655087 0.833988212180747
0.0623277012883402 0.833008447043535
0.0628016461685506 0.831352393189849
0.0632479442640821 0.829888712241653
0.0636744946562715 0.829559748427673
0.0639983569910819 0.829435609603991
0.0646105357946871 0.829531442663379
0.0650291871055396 0.82940996637114
0.0653490998996817 0.828684050939964
0.0659652282439552 0.829290206648697
0.0663759804734709 0.827350934440819
0.0672093335545076 0.826150688947523
0.0677188243007338 0.825028968713789
0.068255961831639 0.823715188056273
0.0685719250851126 0.822291725902758
0.0692986405681019 0.82201010668164
0.0697725854483124 0.821547884187082
0.0705072000126385 0.819184123484013
0.0707599706154174 0.818206670311646
0.071226016414291 0.815889370932755
0.0718065988925488 0.815492200107585
0.0725451629975434 0.815396909962706
0.0730507042031012 0.81405176967776
0.0735009518393011 0.813253012048193
0.0742079196189483 0.81353734439834
0.0746344700111377 0.811825192802057
0.0752308506520692 0.810748853795211
0.0757205936949533 0.8091988880465
0.0765894926420057 0.808308308308308
0.0770673870628846 0.807882994546356
0.0779046896845897 0.806332842415317
0.0786827491962685 0.80554879532733
0.0791487949951421 0.805066344993969
0.0796187903346841 0.80416068866571
0.0801638269469261 0.804172593646278
0.0809971800279627 0.804174484052533
0.0813763359321311 0.803871268656716
0.0818226340276626 0.803798934445217
0.0821227991184625 0.802301495972382
0.082494055941294 0.800319124686574
0.0829719503621729 0.799728445349627
0.0837184135485043 0.799057027391109
0.0841686611847042 0.798618846068167
0.0845794134142199 0.798538853221164
0.0853732710885724 0.798286090969018
0.085716881126725 0.796987557301899
0.0864672938537248 0.795887445887446
0.0873401423414457 0.795278969957082
0.0878575321690087 0.793911007025761
0.0885447522453139 0.793577012465667
0.0889871008001769 0.793501048218029
0.0896071786851189 0.792472447494282
0.090397086818803 0.791752577319588
0.0908710316990134 0.791325695581015
0.0913094307132081 0.789110117838277
0.0917794260527501 0.787756745871929
0.0924389993443762 0.786966919091271
0.0927075681098288 0.786605904497721
0.0932289074780603 0.786022771888496
0.0938450358223339 0.785241433021807
0.0942913339178654 0.785424318577228
0.0947494806354021 0.784768847112987
0.0952234255156125 0.784489329268293
0.0956776226924809 0.784105960264901
0.0961594666540281 0.783189168860474
0.0964635812854965 0.783242939966336
0.0970402142230859 0.782487451199108
0.0973443288545542 0.781717451523546
0.0978459205194436 0.780831958951805
0.0982606222896277 0.780061851919229
0.0987582644138487 0.779263005780347
0.0992559065380696 0.778556034482759
0.100010268805738 0.777738201246661
0.100563204499317 0.77703061405061
0.101203030087601 0.776292648610623
0.101590085073106 0.775681341719078
0.102403690450801 0.775021682567216
0.10275519957029 0.775094860296654
0.103347630670553 0.774713037519274
0.103778130603411 0.774199045671438
0.104414006651026 0.773473185586195
0.104959043263268 0.772589855559288
0.105590969770216 0.772901718671784
0.105938529349037 0.772463046005647
0.106503313664621 0.771871904919115
0.107170786037584 0.77140045916694
0.107727671271831 0.770345052083333
0.108331950994099 0.770213454075032
0.10912975820912 0.768392370572207
0.109785381960078 0.768298516982937
0.110441005711036 0.767305559955647
0.110895202887904 0.766939804601324
0.111459987203488 0.766546706305742
0.111835193566988 0.765391791044776
0.11235653293522 0.764742204384069
0.11280678057142 0.763957055214724
0.113166188772246 0.763153881348178
0.113778367575851 0.763038204972711
0.114268110618735 0.763094521372667
0.114588023412877 0.762182361733931
0.115377931546561 0.761812778603269
0.115843977345435 0.760619469026549
0.116653633182461 0.760515902095852
0.117190770713366 0.759429153924567
0.11780689905764 0.759460635058721
0.118272944856513 0.758104019593719
0.118853527334771 0.75741085493341
0.119426210731692 0.75686441883625
0.11973032536316 0.756477417527963
0.120152926214681 0.755812315062703
0.120492586712165 0.755574253260412
0.121092916893765 0.754774850132441
0.121641903046676 0.754257233836356
0.122017109410176 0.752892561983471
0.122408113936349 0.752567438039162
0.122838613869207 0.752146068946723
0.123292811046075 0.751894964807796
0.123727260519602 0.751145243869577
0.124228852184491 0.750167448091092
0.124722544768043 0.7496
0.125070104346864 0.749170977583234
0.125449260251033 0.748943475964078
0.125741526260496 0.748488830486202
0.126033792269959 0.74781131582386
0.126677567398912 0.747469504282377
0.12723050309249 0.746809333505221
0.127743943379385 0.745968773995393
0.128423264374353 0.746181262729124
0.12910653490999 0.745475256296671
0.12948174127349 0.744370361051705
0.130188709053137 0.744238476953908
0.130966768564816 0.743774900398406
0.131227438248932 0.743027147638527
0.131977850975932 0.742416769420469
0.132195075712695 0.741131704922057
0.132854649004321 0.740636818348176
0.133202208583142 0.739288748634543
0.133711699329368 0.739287869643935
0.134442364353026 0.738504022091488
0.135034795453289 0.738299904489016
0.135429749520131 0.737305268165061
0.136002432917052 0.736842105263158
0.136496125500604 0.736068657418293
0.137376873069662 0.735820371886329
0.137929808763241 0.734736597278753
0.138549886648183 0.733364140480592
0.139130469126441 0.733532589952868
0.139663657116677 0.732671006052301
0.140054661642851 0.731560404591431
0.140595748714425 0.730712752739184
0.141073643135303 0.729702414373947
0.141437000876798 0.728980322003578
0.141737165967598 0.72702011781705
0.142262454876498 0.725503207255032
0.143072110713524 0.724854347587117
0.143593450081756 0.724122854956826
0.144126638071992 0.723357981731187
0.144971839775034 0.722582738481506
0.145686706636018 0.721385542168675
0.146223844166923 0.721318493150685
0.146800477104513 0.720766773162939
0.147440302692797 0.720610040245711
0.14783130721897 0.719814404724243
0.148328949343191 0.719353484466835
0.148716004328697 0.718580375782881
0.149095160232865 0.718233766233766
0.149640196845107 0.717771115476067
0.150070696777965 0.71681233933162
0.150611783849538 0.716465287732951
0.151085728729749 0.715668296658517
0.151468834174586 0.715343271473481
0.15210865976287 0.71483388872059
0.152847223867864 0.714185252159936
0.153566040269517 0.713500549615269
0.154201916317132 0.713219934347956
0.154853590527422 0.712349099544825
0.155216948268916 0.711779201577132
0.155801480287843 0.711150303742896
0.156492649904816 0.710318620286466
0.156934998459679 0.71000581733566
0.157337851607858 0.709045274640409
0.157780200162721 0.708177188430864
0.158301539530953 0.708058503011184
0.158739938545147 0.707472632079962
0.159273126535384 0.707358651387442
0.159596988870194 0.706359690507643
0.160473786898584 0.705694718078619
0.16098327764481 0.705086327578161
0.161496717931705 0.704336521496889
0.162397213204104 0.703713968957871
0.162930401194341 0.703366445916115
0.163629469892651 0.70214906264289
0.164119212935536 0.70195721438325
0.164636602763099 0.701069227981153
0.165102648561972 0.700261662004872
0.165687180580898 0.699757434192795
0.166172974083114 0.698597086944866
0.166516584121267 0.697916666666667
0.166990529001477 0.697404553104792
0.167646152752435 0.696670776818742
0.168056904981951 0.696339215169871
0.168629588378872 0.695257227705476
0.169075886474403 0.694420302450895
0.169838147823408 0.693964026288482
0.170292345000276 0.693891617127595
0.170639904579097 0.692703421075195
0.171090152215297 0.692044774844057
0.171595693420855 0.69173827958819
0.171895858511655 0.691192676104094
0.172563330884618 0.690873819163293
0.173124165659534 0.690796103459859
0.173669202271776 0.69030318215986
0.174194491180676 0.690076462765957
0.174822468146955 0.689330024813896
0.175260867161149 0.688559670781893
0.176023128510154 0.688365991637288
0.176457577983681 0.688173799411957
0.17713294943798 0.687911551906349
0.177551600748833 0.686488673139159
0.17808478873907 0.686086746600145
0.178621926269975 0.68543735982057
0.179297297724275 0.684252470513229
0.179941072853227 0.683709114004446
0.180328127838732 0.683694448837577
0.180675687417553 0.683182355257976
0.181299714843164 0.682456277938985
0.181591980852627 0.682056089368018
0.182330544957621 0.6817652086085
0.182567517397727 0.681174010686905
0.183013815493258 0.680993903850606
0.1832586870147 0.680242834088988
0.183855067655632 0.680030604437643
0.184380356564532 0.679920780012188
0.185067576640837 0.679848197343453
0.185636310497089 0.679851762214491
0.186102356295963 0.679749886997137
0.18658420025751 0.6791773007056
0.187243773549136 0.678929265739495
0.187500493692584 0.678310740354536
0.187954690869452 0.677649154051647
0.188361493558299 0.677433661024466
0.188823589816504 0.676927608807718
0.189376525510083 0.676740262598107
0.189913663040988 0.676528599605523
0.19028491986382 0.67659264652348
0.190841805098067 0.676558078792716
0.191481630686351 0.676179466801532
0.191955575566562 0.675134940626125
0.192239942494688 0.674797331228926
0.192638846102198 0.674431899385451
0.193266823068477 0.674112541794124
0.19378421289604 0.673493975903614
0.194313451345609 0.672880039539646
0.194704455871782 0.672673518231733
0.195411423651429 0.672175922683661
0.196149987756424 0.671618888191393
0.196501496875913 0.670906310814568
0.196706872990671 0.67029010593367
0.197026785784813 0.670186335403727
0.197429638932992 0.669715936446798
0.197931230597881 0.669386355845046
0.198290638798708 0.669195543708564
0.199001556119023 0.668574543472336
0.199475500999234 0.668543518078828
0.199957344960781 0.668018931710615
0.200368097190297 0.667452512461269
0.20073540447246 0.667270531400966
0.201106661295291 0.667045987013856
0.201706991476891 0.666644442962864
0.202323119821165 0.665825809877854
0.202832610567391 0.665983199947086
0.203164371983538 0.665589980224127
0.203614619619738 0.665221959548201
0.204096463581285 0.664724749623617
0.204526963514143 0.664123133111589
0.204866624011627 0.663634000519886
0.205344518432506 0.662892267874474
0.205778967906033 0.662733720180529
0.206300307274264 0.662276757034562
0.206778201695143 0.661463664278403
0.207188953924659 0.661335542245444
0.207982811599011 0.660850253807107
0.208377765665853 0.660450120116323
0.208737173866679 0.659986134745068
0.208970196766116 0.659502262443439
0.209542880163037 0.659345472748889
0.20981144892849 0.658726694518925
0.21026169656469 0.658757763975155
0.210881774449632 0.658518472677765
0.211213535865779 0.658178679326716
0.211624288095295 0.65759233085479
0.212114031138179 0.656817764727473
0.212441843013658 0.656667276385586
0.21278545305181 0.656234807972776
0.213251498850684 0.655765503875969
0.213804434544263 0.655426192917898
0.214203338151773 0.654902903865809
0.214633838084631 0.654647819837087
0.215084085720831 0.653793350444696
0.215423746218315 0.653200856734888
0.216067521347267 0.653052756372258
0.216513819442799 0.652392203189604
0.217106250543062 0.65221738618986
0.217722378887335 0.651672231008024
0.218433296207651 0.651461237823018
0.218863796140509 0.651031676838128
0.219163961231309 0.650564726324935
0.219693199680877 0.65038961038961
0.220115800532398 0.649700943179204
0.220479158273893 0.649475674746433
0.220874112340735 0.649151864755269
0.221419148952977 0.649191712204007
0.221877295670514 0.648938585537518
0.222374937794734 0.648916303548186
0.223014763383019 0.648321315908067
0.223591396320608 0.648128402267243
0.224013997172129 0.647469946882863
0.224796006224476 0.647229184071289
0.225226506157334 0.646732189460825
0.225759694147571 0.64648253722256
0.226051960157034 0.646195442255697
0.226514056415239 0.645587022271103
0.227066992108818 0.645201951005645
0.227422450768976 0.644382544103993
0.228082024060602 0.643653772917687
0.228382189151402 0.643279613652396
0.228840335868938 0.643042631465051
0.229393271562517 0.6428494391717
0.229906711849412 0.642235357334766
0.230100239342165 0.641942226271504
0.230744014471117 0.641685807382084
0.23156156938948 0.640816977820329
0.232090807839048 0.640339252584151
0.232695087561317 0.639679104871484
0.233058445302811 0.639156277944348
0.233283569120911 0.639119035133718
0.233848353436495 0.639000679454346
0.234334146938711 0.63858936292129
0.234898931254295 0.638211803754797
0.235499261435895 0.637702123262902
0.235882366880732 0.637561779242175
0.236577486038374 0.636759805178159
0.237047481377916 0.636489111542787
0.23756092166481 0.636131926390376
0.238117806899058 0.635975609756098
0.238765531568679 0.635249430235503
0.239219728745547 0.634786117836965
0.239614682812389 0.634141434463334
0.23998593963522 0.633796458845363
0.240459884515431 0.633433283358321
0.240969375261657 0.632627646326276
0.241455168763873 0.631798332671695
0.241929113644083 0.631373324761387
0.242347764954936 0.63108088126571
0.242758517184451 0.630322675703551
0.243303553796693 0.630228229993143
0.243615567509499 0.629456001562653
0.243959177547651 0.628693831848498
0.24428698942313 0.62807630697539
0.244768833384677 0.627509797280952
0.245388911269619 0.626929012345679
0.245732521307772 0.626838411996539
0.246230163431993 0.626281989839931
0.246644865202177 0.625710329019627
0.247150406407735 0.625184409651168
0.247695443019977 0.62478656801366
0.248019305354787 0.623906981140994
0.248335268608261 0.62335092348285
0.248781566703792 0.622751397304025
0.249298956531355 0.622477171622571
0.249986176607661 0.622012696041822
0.250416676540518 0.621649292628444
0.250673396683966 0.621424591381872
0.251242130540218 0.621114559688702
0.251605488281713 0.621165927568367
0.251964896482539 0.62083103003501
0.252790350482239 0.620324046449718
0.253299841228465 0.619407082075213
0.253765887027339 0.618828356507864
0.254449157562975 0.618205780767133
0.254761171275781 0.617625736293611
0.255432593189412 0.617218184280619
0.255807799552912 0.616752182914754
0.256155359131733 0.616382405745063
0.256597707686596 0.615976384291976
0.25708745072948 0.615809888983013
0.257450808470975 0.615240974568735
0.257980046920543 0.614862767702745
0.258339455121369 0.614326774264868
0.258710711944201 0.613973182780522
0.259168858661738 0.613368513632366
0.259607257675932 0.61269520968591
0.259950867714085 0.61205388383485
0.260401115350285 0.611639058413252
0.2611870739433 0.611125586242835
0.261668917904848 0.610435159125352
0.261957234373642 0.61007511007511
0.262300844411795 0.609843265587323
0.262510170067221 0.609774952757258
0.262727394803984 0.609185553318195
0.263078903923474 0.60879412016067
0.263576546047695 0.608540015341345
0.263983348736542 0.608278089410165
0.264635022946831 0.607708598051673
0.265085270583031 0.607145873806909
0.265610559491931 0.606721698113208
0.265977866774094 0.606171284634761
0.266657187769062 0.605535318008625
0.266898109749836 0.605063079622358
0.267427348199404 0.604289879216993
0.267865747213599 0.60386292834891
0.268355490256483 0.603387584379012
0.26868725167263 0.603107052844689
0.269007164466773 0.602784299188599
0.269485058887651 0.602488808575301
0.270053792743904 0.60203162120095
0.270361856916041 0.601789434979777
0.270756810982883 0.601442484006357
0.271230755863093 0.60050343063619
0.271471677843867 0.600056700822162
0.271759994312661 0.599402334127529
0.272040411700119 0.599033232628399
0.272490659336319 0.598642461241867
0.272877714321824 0.59799759711654
0.273248971144656 0.5972050309443
0.273505691288103 0.596743371287523
0.273948039842966 0.596292032236294
0.274260053555771 0.59581881533101
0.274508874617882 0.595268188640493
0.274710301191971 0.594477488478355
0.275282984588892 0.59402246484958
0.27571348452175 0.593642342624491
0.276112388129261 0.59324482623975
0.276570534846797 0.59291553133515
0.276953640291634 0.592585403726708
0.277498676903876 0.591834365325077
0.277755397047323 0.591105620753552
0.278150351114165 0.590618501116845
0.278517658396329 0.590158266748617
0.278877066597155 0.58974358974359
0.27921277755397 0.589366256402416
0.279548488510786 0.58892406270262
0.279955291199633 0.588168200136872
0.280369992969818 0.587766865116985
0.280729401170644 0.586935166994106
0.281132254318823 0.586629001883239
0.281396873543607 0.58594777381176
0.281697038634407 0.585488344202084
0.281997203725207 0.585108768782238
0.282273671571996 0.584526472781506
0.282747616452207 0.584030333444853
0.283075428327686 0.583271568336792
0.283703405293964 0.582886910259726
0.284070712576127 0.5822528363047
0.284434070317622 0.581588421129968
0.284694740001738 0.581241985711669
0.285125239934596 0.58074420644784
0.28553994170478 0.580300488658741
0.286132372805043 0.579963636363636
0.286578670900574 0.579439591111756
0.287103959809474 0.578823784408641
0.287491014794979 0.577935404889641
0.287901767024495 0.57747540748187
0.28849024858409 0.576989185705078
0.288762766890211 0.576516396370651
0.289280156717774 0.576099732858415
0.290101661176805 0.575612353567625
0.290500564784316 0.575069016776386
0.290974509664526 0.57470007057163
0.291345766487357 0.573699015471167
0.292068532429678 0.573089991943111
0.292617518582589 0.572506550218341
0.29296507816141 0.572000975575764
0.293668096400389 0.571428571428571
0.293976160572525 0.570988402284923
0.294438256830731 0.570452191922679
0.295006990686983 0.569620253164557
0.295504632811204 0.569009256085019
0.295970678610078 0.568573185731857
0.296282692322883 0.567969760948035
0.296725040877746 0.567446440090992
0.29728982519333 0.566803126163007
0.297767719614209 0.566431679427935
0.298360150714472 0.565922238665411
0.298841994676019 0.565424479254017
0.299296191852888 0.564725947229375
0.299758288111093 0.564210245642102
0.300200636665956 0.563440645868634
0.300757521900203 0.562969831440209
0.301148526426377 0.562306015980981
0.301650118091266 0.561397736246381
0.302135911593482 0.560784442331027
0.302428177602945 0.560064085796495
0.302775737181766 0.559346890887759
0.30343926001406 0.558668831168831
0.304138328712371 0.55831715210356
0.304655718539934 0.557982000580626
0.305259998262202 0.557381266278658
0.305666800951049 0.556598935965643
0.306199988941286 0.556009838055387
0.306808218204223 0.555573243337897
0.307317708950449 0.554656512771696
0.307688965773281 0.554099813285231
0.308166860194159 0.553505535055351
0.308696098643728 0.55295005186559
0.309173993064607 0.552316469186885
0.30956499759078 0.551607762257429
0.310125832365696 0.550781493243664
0.310734061628633 0.550020175683645
0.311362038594911 0.5496658002228
0.311725396336406 0.548962156493847
0.312207240297953 0.54849714180343
0.312712781503511 0.547732843137255
0.313127483273695 0.547012463343108
0.313403951120485 0.546249200499497
0.313822602431337 0.545352437617631
0.314399235368927 0.544695273255462
0.315031161875874 0.544267141262707
0.315461661808732 0.543546252856971
0.316223923157737 0.542772330664748
0.316492491923189 0.542055236728838
0.317262652353531 0.541689016031945
0.317756344937084 0.541109724945048
0.318261886142642 0.540269350303389
0.318510707204752 0.539441854976695
0.31903994565432 0.538938885947885
0.319695569405278 0.538414205344585
0.320019431740089 0.537605514501855
0.320485477538962 0.536828927448469
0.32116479853393 0.5364628694188
0.321528156275425 0.535777321258065
0.321800674581546 0.535146672820099
0.322460247873172 0.534635521546516
0.32296578907873 0.53402901209793
0.323475279824956 0.533339046966061
0.323976871489846 0.532873746581586
0.324435018207382 0.532225536145434
0.32491686216893 0.531519030357952
0.325410554752482 0.530791375028223
0.325856852848014 0.530174717947275
0.326370293134908 0.529304593996132
0.326812641689771 0.52869997764364
0.327128604943245 0.528024749853675
0.327578852579445 0.527639587560101
0.328029100215645 0.526966354414944
0.328550439583876 0.526317243665902
0.329052031248766 0.525782003582748
0.329581269698334 0.525137362637363
0.330193448501939 0.524401259066648
0.330497563133408 0.523914763580803
0.331054448367655 0.522898377408746
0.331611333601902 0.522355300238457
0.332112925266791 0.521720337151502
0.332721154529728 0.520877641674519
0.333582154395444 0.520282234265171
0.333870470864238 0.519682301973579
0.334387860691802 0.518795790595444
0.334672227619928 0.518245073564562
0.335193566988159 0.517525064148348
0.335631966002354 0.516701378819435
0.336180952155264 0.516162943495401
0.33656800714077 0.51554682383759
0.337239429054401 0.51477729622474
0.337658080365254 0.514269346943027
0.338064883054101 0.513509304679592
0.338471685742948 0.512726990532361
0.339028570977195 0.511987007630439
0.339522263560748 0.51142291779097
0.340237130421732 0.510837261733962
0.340572841378548 0.51025831012545
0.340987543148732 0.509304752933988
0.341335102727553 0.508803978281829
0.341651065981026 0.50808267348023
0.342172405349258 0.507095505759585
0.342681896095484 0.506721612181823
0.343321721683768 0.505820794632351
0.343606088611894 0.505231353160037
0.343886505999352 0.504810328498081
0.34416692338681 0.504590351553753
0.344459189396273 0.504185399537991
0.344790950812421 0.50363136107875
0.34524119844862 0.503240328485208
0.345596657108778 0.50291300483855
0.345983712094283 0.502327987584066
0.346299675347757 0.501806385018064
0.346587991816552 0.501373154823206
0.346939500936041 0.500868714058485
0.347164624754141 0.500354047124893
0.347389748572241 0.499805020716549
0.347599074227667 0.499063738722307
0.347800500801757 0.498446828131825
0.347994028294509 0.498098767226138
0.348282344763304 0.497499335572254
0.348681248370814 0.496926451799532
0.349095950140999 0.496450828941986
0.349372417987788 0.495870149827123
0.349723927107277 0.495232619424081
0.350091234389441 0.494788429356921
0.350288711422861 0.494345564727776
0.350490137996951 0.493822164028092
0.350711312274383 0.493348220649024
0.350983830580503 0.493053579895685
0.351351137862667 0.492640795078088
0.351580211221435 0.492077735011452
0.351888275393572 0.491820667546672
0.35211734875234 0.491213211941563
0.352425412924477 0.490574453600019
0.352611041335893 0.489971413843198
0.352879610101345 0.489475653678844
0.353061288972093 0.488916371103229
0.353369353144229 0.488504274499755
0.353547082474308 0.487981775070901
0.353681366857035 0.487594866200942
0.353961784244492 0.48729471172778
0.354111866789892 0.486903248179401
0.354356738311334 0.486565096952909
};
\addlegendentry{Contact GraspNet}% (auc: 0.2478)}

\end{axis}

\end{tikzpicture}


==> plots/loss_ablation.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
grid=major,
height=\figH,
reverse legend,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Simulator Success-Coverage},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Coverage},
xmin=0, xmax=0.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Rate},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, color2]
table {%
0.00015403208606839 1
0.000240921980773636 1
0.000248821062110477 1
0.000260669684115737 1
0.000260669684115737 1
0.000367307282163084 1
0.000442348554863069 0.875
0.000548986152910417 0.894736842105263
0.000627976966278822 0.857142857142857
0.000738564104994589 0.869565217391304
0.000738564104994589 0.875
0.000770160430341951 0.88
0.000939990679084023 0.892857142857143
0.00102688057378927 0.903225806451613
0.00111377046849451 0.891891891891892
0.0012480548512208 0.894736842105263
0.00127175209523132 0.9
0.00142183464063129 0.906976744186046
0.00155216948268916 0.91304347826087
0.00165485754006809 0.918367346938776
0.00171805019076281 0.923076923076923
0.00187603181749962 0.928571428571429
0.00192342630552067 0.931034482758621
0.00204191252557328 0.933333333333333
0.00218014644896799 0.936507936507937
0.00228283450634691 0.939393939393939
0.0024763619990995 0.91304347826087
0.00255930235313633 0.905405405405405
0.00282787111858891 0.909090909090909
0.00305299493668886 0.902439024390244
0.00327811875478882 0.894117647058824
0.00344004992219405 0.901098901098901
0.00368492144363611 0.894736842105263
0.00372836639098873 0.9
0.00385475169237818 0.886792452830189
0.00400088469710973 0.880733944954128
0.00432474703192019 0.88695652173913
0.00437214151994123 0.88034188034188
0.00441163692662543 0.867768595041322
0.00443928371130438 0.872
0.0045419717686833 0.862595419847328
0.00464860936673065 0.865671641791045
0.00483028823747798 0.869565217391304
0.00489348088817271 0.865248226950355
0.00510280654359898 0.863013698630137
0.00515415057228844 0.866666666666667
0.00518179735696738 0.869281045751634
0.00523314138565685 0.867088607594937
0.00526473771100421 0.863354037267081
0.0054780129070989 0.868263473053892
0.00564784315584098 0.871345029239766
0.00583347156725673 0.877777777777778
0.00605069630401984 0.881720430107527
0.00613363665805667 0.881443298969072
0.00620472839008823 0.879396984924623
0.00637060909816188 0.879227053140097
0.00644959991153029 0.880952380952381
0.00670237051430919 0.881278538812785
0.00711707228449331 0.878260869565217
0.00712497136583015 0.872340425531915
0.0074646318633143 0.868312757201646
0.00763841165272479 0.869565217391304
0.00778849419812476 0.871212121212121
0.00791882904018263 0.871794871794872
0.00816370056162468 0.875886524822695
0.00831773264769307 0.878472222222222
0.00845596657108778 0.88013698630137
0.0087324344178772 0.877887788778878
0.00891806282929295 0.874608150470219
0.00926562240811394 0.873873873873874
0.00974746636966121 0.875722543352601
0.0100041865131085 0.871866295264624
0.010253007575219 0.874659400544959
0.0104070396612874 0.875661375661376
0.0105571222066874 0.879795396419437
0.0106440121013926 0.880893300248139
0.0107545992401084 0.883495145631068
0.0108651863788241 0.884892086330935
0.0109165304075136 0.886524822695035
0.0110824111155873 0.888631090487239
0.0115089615077766 0.888143176733781
0.0116116495651556 0.887201735357918
0.0117893788952345 0.88771186440678
0.0120460990386818 0.886128364389234
0.0124094567801765 0.884
0.0125674384069133 0.880392156862745
0.0125911356509238 0.882692307692308
0.012630631057608 0.884250474383302
0.0129465943110816 0.883116883116883
0.0130058374211079 0.883763837638376
0.0131954153731921 0.883847549909256
0.013523227248671 0.880994671403197
0.0136022180620394 0.880701754385965
0.0137720483107815 0.881849315068493
0.0139063326935077 0.882154882154882
0.0139142317748446 0.880872483221476
0.0140998601862603 0.878737541528239
0.0143486812483708 0.878048780487805
0.0146172500138234 0.869983948635634
0.0150003554586602 0.867716535433071
0.0150635481093549 0.866459627329193
0.0153321168748075 0.869499241274659
0.0154387544728548 0.868852459016393
0.0157428691043232 0.866372980910426
0.0160509332764599 0.862068965517241
0.0163195020419125 0.862552594670407
0.016418240558623 0.857340720221607
0.0165327772380072 0.853825136612022
0.0166670616207335 0.853099730458221
0.0168526900321493 0.851261620185923
0.0172673918023334 0.846753246753247
0.0173345339936965 0.845956354300385
0.0174174743477334 0.846938775510204
0.0175201624051123 0.846347607052897
0.017611001840486 0.8475
0.0179467127973017 0.842944785276074
0.0180691485580227 0.839805825242718
0.0182824237541174 0.838516746411483
0.0183969604335016 0.83806146572104
0.0186536805769489 0.835472578763127
0.0187761163376699 0.836027713625866
0.0191394740791646 0.835803876852908
0.0191671208638435 0.833333333333333
0.0193843456006066 0.829596412556054
0.0197516528827697 0.827661909989023
0.0200162721075539 0.826797385620915
0.0206166022891538 0.826552462526767
0.0208733224326011 0.826638477801269
0.0211339921167168 0.827405857740586
0.0212722260401115 0.824016563146998
0.021370964556822 0.823770491803279
0.0216869278102957 0.821392532795156
0.0219120516283956 0.819180819180819
0.0220897809584745 0.816568047337278
0.0225123818099955 0.814021421616358
0.022611120326706 0.814492753623188
0.0229349826615165 0.816968541468065
0.0232943908623427 0.81758034026465
0.0236814458478479 0.815642458100559
0.0238907715032742 0.811753902662994
0.0241593402687267 0.808529945553539
0.0244002622495004 0.806828391734052
0.0245345466322267 0.80625
0.0246056383642582 0.802120141342756
0.0247991658570108 0.799651567944251
0.025111179569816 0.795025728987993
0.0255653767466844 0.792869269949066
0.0257944501054527 0.793132328308208
0.0262091518756369 0.789171452009844
0.0264658720190842 0.787560581583199
0.0268094820572367 0.786113328012769
0.0271254453107104 0.784810126582278
0.0273782159134893 0.785882352941176
0.027441408564184 0.784770784770785
0.0276744314636208 0.785549577248271
0.0280496378271207 0.785714285714286
0.0282984588892312 0.785767790262172
0.028653917549389 0.786666666666667
0.0289659312621942 0.786080586080586
0.0290607202382363 0.785039941902687
0.0292384495683152 0.784737221022318
0.0294754220084204 0.783783783783784
0.0299493668886309 0.784658691062632
0.0300204586206624 0.782821229050279
0.0301428943813834 0.781617138908086
0.030336421874136 0.780287474332649
0.0307076786969675 0.78125
0.0310670868977938 0.781270903010033
0.0312013712805201 0.779324055666004
0.0315963253473621 0.77755905511811
0.0319122886008357 0.776332899869961
0.0320702702275725 0.776843467011643
0.0322756463423304 0.775353016688062
0.0326469031651619 0.775730622617535
0.0329944627439829 0.774355751099937
0.0333736186481512 0.773573200992556
0.0335631966002354 0.774431468961278
0.0340252928584406 0.77170613236187
0.0343412561119142 0.771359807460891
0.0345308340639984 0.77134328358209
0.0348152009921246 0.770956316410862
0.0352496504656508 0.768961493582264
0.0355221687717718 0.766705069124424
0.0357630907525455 0.765945330296128
0.0360079622739875 0.764937993235626
0.0363555218528085 0.764738598442714
0.0367149300536348 0.764738292011019
0.03687686122104 0.763775231860338
0.0372402189625347 0.763881401617251
0.0375640812973451 0.764297167290219
0.0379234894981714 0.764830508474576
0.0381012188282503 0.764736842105263
0.0385751637084607 0.763787721123829
0.0389622186939659 0.763035622096025
0.0391478471053816 0.762295081967213
0.039574397497571 0.761565836298932
0.0396375901482658 0.762025316455696
0.0397521268276499 0.762311557788945
0.0398587644256973 0.762094763092269
0.0401747276791709 0.758994578610153
0.0406763193440603 0.758771929824561
0.0410515257075602 0.758937198067633
0.0413556403390286 0.758736237434179
0.041509672425097 0.759162303664921
0.0417979888938916 0.757304429783223
0.0423430255061336 0.755597014925373
0.0428288190083493 0.755083179297597
0.0431052868551387 0.754578754578755
0.0436898188740649 0.753971856559237
0.0440255298308807 0.755047106325707
0.0443888875723753 0.753996447602131
0.0448430847492437 0.751760563380282
0.0449536718879594 0.751204555409549
0.045147199380712 0.749673487157162
0.0453328277921278 0.748378728923476
0.0456843369116172 0.748497854077253
0.0460476946531118 0.74702380952381
0.0464939927486433 0.747683235046335
0.0468889468154854 0.746566791510612
0.0470508779828906 0.746280991735537
0.0473944880210432 0.745894909688013
0.0476512081644905 0.74601226993865
0.0479632218772957 0.745638945233266
0.0484766621641903 0.745885186672019
0.0487768272549902 0.7463162086818
0.0491480840778218 0.745461720599842
0.0496220289580322 0.745888801879405
0.0499577399148479 0.746506211180124
0.0502658040869847 0.745082915541843
0.0505738682591215 0.744648318042814
0.0507160517231846 0.745351043643264
0.0509095792159372 0.745194119864305
0.0513045332827792 0.744020926756353
0.0518179735696738 0.743228200371058
0.0522445239618632 0.742268041237113
0.0526078817033579 0.742700729927007
0.0529080467941578 0.743145743145743
0.0533622439710262 0.743030736240172
0.053990220937305 0.743362831858407
0.0544562667361786 0.742275280898876
0.0547564318269785 0.741361256544503
0.0552145785445153 0.741421143847487
0.0557043215873994 0.739938080495356
0.0559807894341888 0.739665186197472
0.0565811196157887 0.739350912778905
0.0570787617400096 0.737211634904714
0.0573552295867991 0.736212624584718
0.0575606057015569 0.736023817399934
0.0578568212516884 0.734995080354214
0.0584413532706146 0.734025300032436
0.0588600045814672 0.733998070119009
0.0592431100263039 0.73254701944533
0.0596775594998302 0.731036662452592
0.0599856236719669 0.730153749607782
0.060305536466109 0.728149300155521
0.0604911648775247 0.72721655854186
0.0607636831836457 0.725688073394495
0.0611783849538299 0.724870938354084
0.0616562793747087 0.724376314998497
0.0619959398721929 0.724754244861483
0.0623000545036612 0.724046140195209
0.062880636981919 0.723935389133627
0.0633150864554452 0.723806752037253
0.0633940772688136 0.723798494499131
0.0635915543022346 0.723214285714286
0.0638838203116977 0.722047469259365
0.0642866734598766 0.722080136402387
0.0648001137467712 0.722425952045134
0.0651516228662607 0.722237762237762
0.0656729622344921 0.722237607310994
0.0658941365119237 0.722543352601156
0.0663325355261183 0.722996992070003
0.0668696730570235 0.722252301028695
0.0672567280425286 0.721518987341772
0.0674502555352813 0.719967965830219
0.0677938655734338 0.719437814903209
0.0680703334202232 0.718758221520652
0.0686430168171442 0.719435736677116
0.0691011635346809 0.718847352024922
0.0693025901087704 0.718564420345985
0.0696067047402387 0.719127086007702
0.0698555258023492 0.719069529652352
0.0701714890558228 0.718456461030718
0.0706691311800438 0.717987421383648
0.0709337504048279 0.717538153615211
0.0713563512563489 0.717369727047146
0.0718342456772277 0.716428922774225
0.072043571332654 0.715961867514055
0.0724306263181592 0.71608832807571
0.0728176813036644 0.715456956836267
0.0733469197532327 0.714456677836285
0.0735483463273221 0.714217670874018
0.0740420389108747 0.714015599149137
0.0744646397623956 0.713514781792586
0.0752229515707323 0.713688124564257
0.0758706762403532 0.713593353334872
0.0761984881158321 0.712322491983509
0.0765934421826742 0.71324533454711
0.0769765476275109 0.713124011746103
0.0774109971010371 0.713258426966292
0.0778217493305529 0.713041536400179
0.0782167033973949 0.712511091393079
0.0787103959809474 0.711830799735625
0.0788683776076842 0.710503282275711
0.0791803913204894 0.710091344062636
0.0796069417126788 0.709503239740821
0.0799150058848156 0.708583690987124
0.0801875241909366 0.708822901089511
0.0803613039803471 0.707757704569607
0.0808234002385523 0.707172995780591
0.0810801203819996 0.70598111227702
0.0815935606688942 0.705919132972072
0.0820635560084362 0.706467661691542
0.0824387623719361 0.706900102986612
0.0827705237880834 0.707207207207207
0.0830311934721992 0.706720977596741
0.0833669044290149 0.706847649918963
0.0839119410412569 0.706059995973425
0.0843384914334463 0.705564451561249
0.0845833629548883 0.705273631840796
0.0850138628877461 0.703827940015785
0.0853614224665671 0.703173981191223
0.0856299912320197 0.702765874561745
0.0860249452988617 0.703315881326352
0.0864791424757301 0.702989392478303
0.0870636744946563 0.701489686783804
0.0873835872887983 0.700874192322311
0.0875889634035562 0.700624881651202
0.0880984541497824 0.700131603684903
0.088461811891277 0.700168130020549
0.0889476053934927 0.699703043801039
0.0890581925322085 0.699501016447976
0.08957953190044 0.698770867730692
0.0899981832112925 0.697665937272064
0.090519522579524 0.6972659786348
0.0910092656224081 0.696020169277868
0.091562201315987 0.695263628239499
0.0920242975741921 0.695219477519104
0.0921941278229342 0.694032485875706
0.0930314304446393 0.693777388255916
0.0934816780808392 0.693984306887533
0.0940543614777601 0.692201279612658
0.0946981366067126 0.692135989010989
0.0952076273529388 0.692386480027313
0.0955314896877493 0.692725114464982
0.0958119070752071 0.692061351761335
0.0961160217066755 0.691250419041234
0.0963687923094544 0.690909090909091
0.0966492096969122 0.690559150489464
0.096984920653728 0.690110615816411
0.0976681911893647 0.689067366005573
0.0983870075910172 0.689279323247112
0.0989952368539539 0.688662461588226
0.0993506955141117 0.687881710061074
0.0996982550929327 0.686750839060252
0.0998404385569958 0.686028007638447
0.100342030221885 0.685772935417654
0.100788328317417 0.685772613065327
0.101222777790943 0.685410809122149
0.101799410728532 0.685492629945694
0.10215486938869 0.68503937007874
0.102526126211522 0.684784277598649
0.102885534412348 0.684701207397218
0.103138305015127 0.684818983875875
0.103434520565258 0.684226460793218
0.103916364526806 0.683687302304564
0.104394258947684 0.68303638269202
0.1047299699045 0.681297425978277
0.105318451464095 0.681045944748116
0.105922731186363 0.680763582966226
0.106313735712537 0.680590039433329
0.1069812080855 0.678876502099319
0.107348515367663 0.678566287606161
0.107751368515842 0.677733257012021
0.108059432687978 0.6777682892115
0.108442538132815 0.677524429967427
0.109125808668452 0.677133201914954
0.109469418706604 0.676614824155808
0.109741937012725 0.676240936977133
0.110294872706304 0.676462434155808
0.110753019423841 0.676357123174428
0.111459987203488 0.676112251882272
0.111815445863646 0.675598476605005
0.112151156820462 0.674786845310597
0.112546110887304 0.673933521733279
0.113225431882272 0.673843273602568
0.113707275843819 0.673304128501261
0.114090381288656 0.672700845665962
0.114370798676114 0.671749704219798
0.114674913307582 0.670285116400732
0.115267344407845 0.669394647960509
0.115693894800035 0.668258680779657
0.11615599105824 0.667435601691657
0.116519348799735 0.667389917038928
0.116823463431203 0.666920538207667
0.117214467957377 0.666077292245517
0.117822697220313 0.66582946125832
0.118095215526434 0.665750343621142
0.118434876023918 0.665754106520657
0.118999660339503 0.665510835913313
0.11950520154506 0.665515965972137
0.119876458367892 0.665358194308145
0.120741407774276 0.665488666829149
0.121033673783739 0.664039767216295
0.121464173716597 0.662609953006386
0.122028958032181 0.662829736211031
0.122372568070333 0.661465157832043
0.122897856979233 0.660904570210751
0.123537682567517 0.660470588235294
0.123944485256365 0.659728718428438
0.125002962155501 0.658808500754848
0.125587494174428 0.657961636237578
0.126049590432633 0.657201977238763
0.126361604145438 0.657361857910994
0.126618324288885 0.656189500056941
0.127321342527864 0.655375552282769
0.127684700269359 0.654904171364149
0.128075704795532 0.654355635383925
0.128450911159032 0.65373868335755
0.129142080776006 0.652888888888889
0.129529135761511 0.652149883939427
0.129920140287685 0.651413485865141
0.130496773225274 0.650016395234452
0.131116851110216 0.648607484769365
0.131721130832484 0.647961941831549
0.132013396841947 0.647520705603958
0.13253078666951 0.646347984172816
0.133008681090389 0.646108039132284
0.13343128194191 0.644700655807066
0.134422616649684 0.643968053804119
0.134943956017915 0.643252848332811
0.135864198993657 0.643249974058317
0.136547469529294 0.643055985153109
0.137388721691667 0.64259373079287
0.137866616112546 0.641969017529556
0.138462996753478 0.641373721000912
0.138818455413635 0.641054119547658
0.139229207643151 0.641064257028112
0.139521473652614 0.64094362255098
0.140034913939509 0.640385762577053
0.14053255606373 0.639545229856649
0.140963055996588 0.638877952755906
0.141334312819419 0.638643934940231
0.14165817515423 0.637853658536585
0.141938592541687 0.637237762237762
0.142396739259224 0.636389989370954
0.142748248378714 0.636145041838992
0.142989170359487 0.635302000574328
0.143715885842477 0.63459706610783
0.144138486693997 0.634493220821087
0.144604532492871 0.634252265861027
0.144888899420997 0.633536871770784
0.145220660837145 0.633065270244997
0.145753848827381 0.632317413120238
0.146409472578339 0.63163737280296
0.147025600922613 0.631210894368789
0.147444252233465 0.630297482837529
0.147874752166323 0.629535095715588
0.148376343831212 0.628859426080639
0.148830541008081 0.628718690659192
0.149245242778265 0.628216663667446
0.149715238117807 0.627988181573999
0.150015403208607 0.626993318485523
0.150501196710823 0.626307392306329
0.15090799939967 0.625540552466684
0.151563623150628 0.625087719298246
0.152112609303538 0.624520404604116
0.153159237580669 0.623114270851396
0.153467301752806 0.622366148531952
0.153878053982322 0.622014091768345
0.154344099781195 0.62106971975393
0.155027370316832 0.620695519088513
0.155327535407632 0.619962749746021
0.155623750957764 0.619031550531466
0.156050301349953 0.61805672092633
0.156267526086716 0.617259222166583
0.156875755349653 0.617245967071345
0.157385246095879 0.616880430285478
0.157859190976089 0.616062602965404
0.158400278047663 0.615523317760839
0.158925566956563 0.615572967678746
0.159415309999447 0.614710180224062
0.159956397071021 0.614241886000323
0.160438241032568 0.613572404920801
0.160951681319463 0.613383494757064
0.161603355529752 0.612363578427468
0.162097048113304 0.611732065001982
0.162448557232794 0.610830438901168
0.162823763596294 0.6101814753712
0.163471488265915 0.609334688452818
0.163890139576767 0.608293138322701
0.164249547777593 0.607796032238066
0.164656350466441 0.607013487475915
0.165142143968656 0.606293169608596
0.165564744820177 0.604913779948115
0.166109781432419 0.603736330498177
0.166623221719314 0.603235805549255
0.167239350063588 0.602465794617351
0.167855478407861 0.601944652206432
0.168400515020103 0.601146174456684
0.168803368168282 0.600399970372565
0.169376051565203 0.599793632075472
0.169739409306698 0.599809328248753
0.170470074330355 0.599080359097876
0.171105950377971 0.598880732611382
0.171536450310829 0.598033545401966
0.172077537382402 0.597238204833141
0.172768706999376 0.59656652360515
0.173388784884318 0.595703819617327
0.173842982061186 0.594552529182879
0.174312977400728 0.593772016344934
0.174747426874255 0.593563766388558
0.175031793802381 0.592636579572447
0.175687417553339 0.591920456125713
0.176690600883117 0.591176267201438
0.177152697141322 0.590474223965861
0.177622692480864 0.589685637970002
0.178246719906475 0.589201717908514
0.178850999628743 0.588805970149254
0.179486875676359 0.587810475161987
0.180055609532611 0.58727919940896
0.180837618584959 0.586761955650548
0.181382655197201 0.58591099580922
0.181939540431448 0.58478835978836
0.182456930259011 0.583997365821534
0.182828187081842 0.583770663867751
0.183491709914137 0.583110356979704
0.183961705253679 0.582596828697686
0.184475145540574 0.581490104772992
0.185051778478163 0.580769725833441
0.185711351769789 0.580089628681178
0.185928576506552 0.578608739966875
0.186363025980079 0.577986304844027
0.187026548812373 0.577675416456335
0.187496544151915 0.576973808177878
0.187911245922099 0.57655293088364
0.188274603663594 0.57614039454851
0.189005268687252 0.575194949870033
0.189660892438209 0.574401280551622
0.190328364811172 0.573800624961706
0.190968190399457 0.573703477730323
0.191935827863219 0.572910977607865
0.192469015853456 0.57219671338811
0.192848171757625 0.571927080199747
0.19333396525984 0.571248876909254
0.193871102790745 0.570909090909091
0.19415941925954 0.570138971374272
0.194901932905203 0.569606801275239
0.195395625488756 0.569093261201929
0.196319818005166 0.568794990343536
0.196971492215455 0.567849443570471
0.197646863669755 0.567412473916068
0.198262992014029 0.567266643590631
0.198598702970845 0.56719163122198
0.198969959793676 0.56690161022291
0.199696675276665 0.566241021548284
0.200202216482223 0.565876078075352
0.200695909065776 0.565347484898097
0.201098762213955 0.564823668372799
0.201687243773549 0.564224548049477
0.202030853811702 0.563457147630451
0.202789165620038 0.562773682168394
0.203504032481022 0.561728395061728
0.204076715877943 0.561037110124431
0.204368981887406 0.560923681624631
0.204783683657591 0.5602782911186
0.205419559705206 0.559779077322937
0.206146275188196 0.559413413845159
0.206588623743059 0.55884720656899
0.207023073216585 0.558304831124412
0.207745839158906 0.557480733457348
0.208326421637164 0.557160239115484
0.209128178392853 0.556549655281301
0.209712710411779 0.556143845669952
0.210407829569421 0.55550918196995
0.211098999186395 0.555272859442339
0.211762522018689 0.554998708344097
0.212655118209752 0.554904380012338
0.21338578323341 0.554339487546668
0.214187539989099 0.554096692111959
0.215064338017489 0.553485546499266
0.215471140706336 0.553001663390292
0.216229452514673 0.552539140907266
0.216652053366194 0.552008393285372
0.217208938600441 0.550944333996024
0.217690782561988 0.550964868876794
0.218508337480351 0.550531914893617
0.219140263987298 0.549571183533448
0.219622107948846 0.548722200546235
0.220178993183093 0.547850140735708
0.220945204072766 0.547214444337163
0.221427048034314 0.546691017446052
0.221893093833187 0.545863653772501
0.222339391928719 0.545528261388028
0.222844933134276 0.545204047698228
0.223488708263229 0.544771180030257
0.224278616396913 0.54394880481837
0.224946088769876 0.54337749894658
0.225645157468186 0.543019518330461
0.226115152807728 0.542391758318251
0.226616744472618 0.541895826593335
0.227300015008255 0.541451969083548
0.227856900242502 0.540874742386077
0.228350592826054 0.540393908999727
0.228804790002923 0.539756739584279
0.22958679905527 0.539281680596341
0.230218725562217 0.538703587161737
0.23101258323657 0.537714745884037
0.231612913418169 0.537190450739355
0.232229041762443 0.536373314407381
0.232797775618696 0.535753721125392
0.233334913149601 0.535098522167488
0.233954991034543 0.534740160238168
0.234650110192185 0.533879115136736
0.235226743129774 0.533526938580902
0.235819174230037 0.532807040248479
0.236644628229737 0.531923109928774
0.2374621831481 0.531167278626932
0.238216545415768 0.530459550227437
0.238943260898757 0.529717839164093
0.239531742458352 0.529191238416175
0.239993838716557 0.528878822197056
0.240499379922115 0.528598287027366
0.241056265156362 0.528437695028084
0.241767182476678 0.528079184958171
0.242173985165525 0.527666597895606
0.242991540083888 0.527195793279106
0.243848590408935 0.526776582252588
0.244543709566577 0.525857154491408
0.245053200312804 0.525177233137533
0.245843108446488 0.524854744996772
0.246380245977393 0.524241815625628
0.247201750436424 0.523748600671678
0.247865273268719 0.522928110819202
0.248655181402403 0.521942332065906
0.249283158368682 0.521373925388438
0.249934832578971 0.520450620191553
0.250440373784529 0.520193924228799
0.250957763612092 0.519413320883909
0.251494901142997 0.518689235774877
0.251980694645213 0.518151305890976
0.252849593592265 0.51735257985258
0.253366983419828 0.516606153258169
0.254125295228165 0.515878750998365
0.254765120816449 0.515056247869399
0.255452340892754 0.514520630610244
0.256131661887722 0.513657511631397
0.256933418643412 0.513001569154898
0.257280978222233 0.512321322215605
0.258157776250622 0.511949312682945
0.258746257810217 0.511547258909467
0.259702046651974 0.510614073747613
0.260282629130232 0.509857712425473
0.260942202421858 0.508926619543832
0.261822949990916 0.508283487402574
0.262608908583932 0.507648459484811
0.263039408516789 0.506805530615909
0.263691082727079 0.505812081977181
0.264275614746005 0.505127839897443
0.265184009099742 0.504553992274161
0.266021311721447 0.504216803698084
0.266507105223662 0.503514444366346
0.266992898725878 0.502729372244384
0.267415499577399 0.50189941797651
0.268011880218331 0.501492848215526
0.268485825098541 0.500622406639004
0.269011114007441 0.500361856842541
0.269441613940299 0.499965682910089
0.269935306523851 0.499162936895692
0.270421100026067 0.498893541687945
0.271207058619083 0.498169491525424
0.271799489719346 0.497502194018767
0.272332677709582 0.497008604463565
0.273019897785887 0.496317868380532
0.27358863164214 0.495784035994001
0.274129718713714 0.494969284409763
0.27488803052205 0.494364195286418
0.275472562540976 0.49356081815487
0.27608869088525 0.492817317153165
0.276499443114766 0.492060899111343
0.277028681564334 0.49153811104602
0.277569768635908 0.49095623987034
0.278229341927534 0.490828650778273
0.278636144616381 0.490255354730816
0.279117988577928 0.489799186497133
0.279457649075413 0.489212995468182
0.280172515936397 0.488814033303674
0.280879483716044 0.487996204333386
0.281377125840265 0.487244897959184
0.28198930464387 0.486575497145725
0.28261333206948 0.485506568067646
0.283186015466401 0.484633790124608
0.283553322748564 0.484315486328306
0.284165501552169 0.483517838971291
0.284761882193101 0.482771328542473
0.285287171102001 0.482189267696071
0.28599018934098 0.481534480133963
0.286653712173274 0.481021875663703
0.287269840517548 0.480460603862544
0.287866221158479 0.479850723808951
0.288450753177405 0.479169164368781
0.289027386114995 0.47856588453042
0.289430239263174 0.47788822093923
};
\addlegendentry{w/o binned $l_{width}$}% (auc: 0.1858)}


\addplot [very thick, color5]
table {%
5.13440286894634e-05 1
0.00015008254539997 1
0.000240921980773636 1
0.000319912794142041 1
0.000434449473526229 0.857142857142857
0.000434449473526229 0.875
0.000517389827563054 0.909090909090909
0.000663522832294604 0.857142857142857
0.000663522832294604 0.8
0.000667472372963024 0.8125
0.000671421913631445 0.764705882352941
0.000699068698310386 0.714285714285714
0.000841252162373516 0.739130434782609
0.000880747569057719 0.76
0.00100713287044717 0.75
0.00106242643980505 0.774193548387097
0.00121250898520502 0.787878787878788
0.00148502729132602 0.82051282051282
0.00169435294675229 0.795454545454545
0.0018128391668049 0.791666666666667
0.00188788043950489 0.803921568627451
0.00190762814284699 0.811320754716981
0.00203401344423644 0.807017543859649
0.0021446005829522 0.825396825396825
0.00228283450634691 0.814285714285714
0.00252375648712055 0.813333333333333
0.00272123352054156 0.827160493827161
0.00297795366398888 0.840909090909091
0.00314778391273095 0.854166666666667
0.00350719211355719 0.866666666666667
0.00370466914697821 0.876106194690266
0.00375206363499925 0.863247863247863
0.0038981966397308 0.854838709677419
0.00428920116590441 0.848484848484849
0.00456961855336224 0.857142857142857
0.00478684329012536 0.859060402684564
0.00517389827563054 0.858024691358025
0.00537532484971998 0.859649122807018
0.00582557248591989 0.860215053763441
0.00624422379677244 0.863636363636364
0.006860352141046 0.865116279069767
0.0071526181505091 0.864864864864865
0.00767395751874057 0.861344537815126
0.00818739780563521 0.849802371541502
0.00856655370980355 0.846441947565543
0.00872058579587194 0.848920863309353
0.00904049859001398 0.837837837837838
0.00947494806354021 0.840390879478827
0.00976721407300331 0.830188679245283
0.0101661176805138 0.827794561933535
0.0105689708286926 0.831395348837209
0.0113865257470556 0.828337874659401
0.0121171907707134 0.834645669291339
0.012705672330308 0.832911392405063
0.0134126401099552 0.826923076923077
0.0140919611049235 0.834451901565996
0.0145817041478076 0.831196581196581
0.0153163187121338 0.827515400410678
0.0155769883962495 0.823647294589178
0.0162721075538915 0.822641509433962
0.016643364376723 0.826568265682657
0.0174648688357544 0.825704225352113
0.017978309122649 0.820642978003384
0.0184838503282068 0.816693944353519
0.018993341074433 0.818897637795276
0.0198306436961381 0.822188449848024
0.0200439188922328 0.822122571001495
0.0205850059638064 0.821220930232558
0.0209128178392853 0.821683309557775
0.0216158360782641 0.822068965517241
0.0221134782024851 0.822341857335128
0.0227809505754481 0.823989569752282
0.0233338862690269 0.819899244332494
0.023653799063169 0.820544554455445
0.0242738769481109 0.823317307692308
0.0251190786511529 0.825028968713789
0.0258852895408264 0.824776785714286
0.0265409132917842 0.826839826839827
0.0276941791669629 0.830366492146597
0.0282747616452207 0.829568788501027
0.0287013120374101 0.826305220883534
0.02907651840091 0.826640548481881
0.0295899586878046 0.825503355704698
0.0300283577019993 0.824626865671642
0.0305259998262202 0.825454545454545
0.030984146543757 0.826512455516014
0.031999178495541 0.824137931034483
0.0326903481125145 0.823283082077052
0.0335710956815722 0.819967266775777
0.0342306689731984 0.818979266347687
0.035044274350893 0.81973581973582
0.0354313293363982 0.819083969465649
0.0362607328767664 0.817572598659717
0.0369440034124031 0.817188638018937
0.0375324849719978 0.814550641940086
0.0383500398903608 0.810848400556328
0.0393532232201395 0.806342780026991
0.0398350671816868 0.803571428571429
0.0406723698033919 0.798182998053212
0.0411028697362497 0.797444089456869
0.0414938742624233 0.796354494028913
0.0420389108746653 0.796170475602224
0.0427419291136441 0.791540785498489
0.0435634335726755 0.792819305473808
0.0444520802230701 0.794117647058823
0.0449457728066226 0.793064241046049
0.0459529056770698 0.792547274749722
0.0466875202413959 0.793329688354292
0.0472641531789853 0.793770139634801
0.0479553227959588 0.790526315789474
0.0485832997622377 0.793067770305225
0.0496496757427111 0.794013191273465
0.0506212627471425 0.791480931154037
0.0518811662203686 0.792599805258033
0.0526355284880368 0.792922046867528
0.0532556063729788 0.789770061004223
0.0542153447554049 0.787419651056015
0.0548393721810153 0.787426503844414
0.0555265922573205 0.786950732356858
0.056095326113573 0.786306149149586
0.0568101929745571 0.785744954916273
0.0578094267636674 0.784810126582278
0.0584334541892778 0.782897467828975
0.0592984035956618 0.782857142857143
0.0600883117293459 0.782293762575453
0.0609532611357299 0.779313067508883
0.0618893022741455 0.778554778554779
0.0626673617858243 0.778798316111749
0.0636823937376083 0.777945050809183
0.064290623000545 0.777860051832655
0.065183219191608 0.777169948942378
0.0658111961578868 0.777138749101366
0.0674147096692655 0.776056338028169
0.0680979802049022 0.775730180806676
0.0689392323672757 0.775950668036999
0.0697765349889808 0.774771728102807
0.0709337504048279 0.775307002987056
0.0717829016485383 0.773246329526917
0.0723753327488013 0.774380431284197
0.0731652408824854 0.774984086569064
0.0748832910732482 0.775522947236965
0.0761589927091479 0.775115207373272
0.0768857081921372 0.775491679273828
0.0775650291871055 0.775284260921604
0.0782640978854159 0.775745057539097
0.0790303087750895 0.776710334788937
0.0801796251095998 0.776595744680851
0.081159111195368 0.77639046538025
0.0818976753003626 0.776374859708193
0.0825848953766677 0.776268367064042
0.0838645465532359 0.778413736713001
0.0842989960267621 0.779455378808304
0.0850731059977725 0.780708766320277
0.0858590645907881 0.780904786954235
0.0863488076336722 0.77902426297939
0.0872098074993878 0.779752704791345
0.087746945030293 0.778625954198473
0.0884815595946191 0.777414486921529
0.0892951649723137 0.777391304347826
0.0901838116227083 0.776386843397153
0.0910764078137713 0.776188166828322
0.0917122838613869 0.775593382881803
0.0922573204736289 0.775665399239544
0.0929168937652551 0.775035260930889
0.093639659707576 0.774171110595873
0.0942478889705127 0.773978889398807
0.0950575448075389 0.774149659863946
0.0958316547785493 0.774518584863412
0.0965109757735175 0.773008849557522
0.0972218930938332 0.772836801752464
0.0982882690743067 0.772461571768781
0.0988293561458802 0.772912642197897
0.0999273284517011 0.772563176895307
0.100657993475359 0.772555602182123
0.101436052987038 0.771630615640599
0.101870502460564 0.771452145214521
0.102498479426843 0.771101573676681
0.103177800421811 0.770879676440849
0.104094093856884 0.771033653846154
0.105045933157974 0.771508046890523
0.106033318325079 0.770816967792616
0.106673143913363 0.769964939618231
0.107273474094963 0.76942404329339
0.10783035932921 0.768213190184049
0.108450437214152 0.76787072243346
0.109307487539199 0.766560330268343
0.110109244294889 0.766158989598811
0.110828060696541 0.765918292234082
0.111384945930788 0.765716374269006
0.112214349471157 0.765184381778742
0.112941064954146 0.764410127491471
0.113861307929888 0.763087843833185
0.114726257336272 0.762607626076261
0.115678096637361 0.762012534818941
0.116238931412277 0.761543762922123
0.117111779899998 0.761701400751623
0.117771353191624 0.761429055198104
0.118490169593276 0.7603764073265
0.119291926348966 0.758655126498003
0.120429394061471 0.758774097874444
0.121333838874539 0.758738974191441
0.122167191955576 0.758124494745352
0.123059788146639 0.757474020783373
0.123845746739654 0.756941139140092
0.124726494308712 0.756438442211055
0.125397916222343 0.756040530007794
0.126010095025948 0.755655407499225
0.126408998633459 0.755466584539575
0.126863195810327 0.754589963280294
0.127451677369922 0.753991181389691
0.128194191015585 0.753839205058717
0.128715530383816 0.752053771471247
0.129189475264027 0.751260753485613
0.129868796258995 0.749448934606907
0.130469126440595 0.748834498834499
0.131160296057569 0.748482220294883
0.131661887722458 0.748132183908046
0.132167428928016 0.748037116345468
0.132669020592905 0.747344568757966
0.1332575021525 0.746940497960332
0.133711699329368 0.746222719641858
0.134513456085057 0.745484856904696
0.134864965204547 0.745371649626969
0.135844451290315 0.743845733041576
0.136401336524562 0.742965882832676
0.137135951088888 0.742000810044552
0.137870565653215 0.740745708154506
0.138759212303609 0.739859023806357
0.139600464465983 0.738739928675208
0.14055625330774 0.737945492662474
0.141002551403272 0.738014590932777
0.141610780666209 0.737509707481232
0.142171615441124 0.737133299022131
0.143127404282882 0.736774853053923
0.143550005134403 0.73679532757745
0.144213527966697 0.735920372936878
0.145398390167224 0.735088594958822
0.146385775334329 0.734903905765654
0.147140137601997 0.733767830791933
0.148261807151828 0.732779677576942
0.148794995142065 0.731600680106874
0.149569105113075 0.730662483407747
0.150339265543417 0.729843057385887
0.151014636997717 0.728787337855528
0.151366146117207 0.727703422953926
0.152337733121638 0.727615013531004
0.153115792633317 0.726901062959935
0.154217714479806 0.725617534500754
0.155003673072822 0.724832987790832
0.155840975694527 0.724035268521699
0.156496599445484 0.723384895359418
0.157164071818448 0.722824858757062
0.157788099244058 0.721499102333932
0.158416076210337 0.720504520593816
0.159012456851268 0.720102063456845
0.159514048516158 0.719580805295091
0.159987993396368 0.719284774023695
0.160410594247889 0.719026307171706
0.161204451922241 0.718288444830582
0.161974612352583 0.717459290413027
0.162567043452846 0.716934619506967
0.163317456179846 0.716751918158568
0.163921735902115 0.715738191061216
0.164581309193741 0.715127908200863
0.165047354992614 0.714420358152686
0.165829364044962 0.7140328961066
0.166670616207335 0.713250517598344
0.167188006034898 0.712592745259687
0.168238583852698 0.712001639848314
0.169024542445714 0.710708469055375
0.16983419828274 0.710180125480672
0.170647803660434 0.709531469937663
0.171453509956792 0.708994708994709
0.172010395191039 0.708834343635099
0.172290812578497 0.708123083011774
0.17330979407095 0.70724751696332
0.174348523266744 0.70630736184339
0.17508313783107 0.705505388872706
0.17558472949596 0.704054054054054
0.176181110136891 0.703746397694525
0.176892027457207 0.703151862464183
0.177362022796749 0.702242919597035
0.177851765839633 0.70193853427896
0.178286215313159 0.701101798662774
0.178772008815375 0.701040592481485
0.179399985781654 0.700960731275068
0.180087205857959 0.699767981438515
0.180865265369638 0.69860739647699
0.181374756115864 0.697889908256881
0.182235755981579 0.696955887714182
0.1832586870147 0.6955537444535
0.183744480516916 0.695350513606055
0.184163131827768 0.694673601147776
0.185174214238884 0.693788432403529
0.185786393042489 0.69290082424887
0.186643443367536 0.692144935202327
0.187464947826568 0.691652769244273
0.187978388113462 0.690848702036535
0.188373342180304 0.690192324427813
0.18930938331872 0.689750692520776
0.189949208907004 0.689393939393939
0.190790461069378 0.689271341724463
0.191402639872983 0.688644688644689
0.191821291183835 0.688104530799253
0.192540107585488 0.687626603646185
0.193128589145082 0.686381584474502
0.19370917162334 0.685685601940935
0.194412189862319 0.684701181954387
0.194815043010498 0.684131984745482
0.195466717220787 0.683200131828294
0.196138139134419 0.682626875461179
0.196540992282598 0.682248327622777
0.197275606846924 0.68131689912423
0.197749551727134 0.680597014925373
0.198345932368066 0.680195716692067
0.199037101985039 0.679728651237031
0.199728271602013 0.679266259032796
0.200150872453534 0.679054321182889
0.200691959525107 0.678478620363808
0.201161954864649 0.677540777917189
0.201750436424244 0.676807863327873
0.202228330845123 0.676667184828229
0.202777316998033 0.675514626218852
0.203436890289659 0.674728491103751
0.203895037007196 0.674154719006364
0.204562509380159 0.673408639902305
0.20528527532248 0.673501936659831
0.205755270662022 0.672386423765969
0.206371399006296 0.672234762979684
0.20680979802049 0.671541057367829
0.207797183187595 0.671091885441527
0.208389614287858 0.670727178192082
0.208851710546063 0.670071047957371
0.209416494861648 0.669639566595415
0.209898338823195 0.668916440466583
0.210577659818163 0.668466365095579
0.2112609303538 0.667780845807295
0.211679581664652 0.667245495984372
0.212240416439568 0.667002663978688
0.212734109023121 0.666379928315412
0.213215952984668 0.666166809483005
0.213776787759584 0.665907797381901
0.214495604161236 0.665250035415781
0.21556198014171 0.664882754735582
0.216268947921357 0.664515676509785
0.216766590045578 0.664008952301021
0.217422213796535 0.663578742077036
0.218338507231609 0.662855955102889
0.218994130982567 0.662136993860799
0.219444378618767 0.661126373626374
0.220044708800367 0.660376068376068
0.22081091969004 0.659901934077908
0.221521837010356 0.659434537934775
0.222019479134577 0.659282771662052
0.222777790942913 0.658554621848739
0.223413666990529 0.658521890480653
0.223962653143439 0.658043869591306
0.224724914492445 0.657222480260102
0.225597762980165 0.656320169066174
0.226225739946444 0.65595003287311
0.226944556348097 0.655235602094241
0.227430349850312 0.654545454545455
0.22791219381186 0.653741408377642
0.228599413888165 0.652987482255775
0.229330078911823 0.65278313407893
0.22981192287337 0.652201740911418
0.230226624643554 0.651805617476594
0.230680821820422 0.651288234547531
0.231308798786701 0.651239251390996
0.231932826212312 0.650471994965387
0.232481812365222 0.649993724111962
0.233113738872169 0.649384721094384
0.233599532374385 0.649228663846728
0.234081376335932 0.648457822370866
0.235017417474348 0.647464727989649
0.235617747655948 0.647011903301019
0.23601270172279 0.646656070424257
0.236632779607732 0.645960087612558
0.23703563275591 0.6452981095492
0.237466132688768 0.644742405025065
0.237793944564247 0.64385869892279
0.238188898631089 0.643139841688654
0.239389558994289 0.643134444245356
0.240033334123241 0.642406944939945
0.240451985434094 0.642015513055835
0.240989122964999 0.641592920353982
0.241553907280583 0.6407681465821
0.242158187002852 0.640344201838085
0.243046833653246 0.639233502242414
0.243741952810888 0.638948528985087
0.244204049069093 0.63874103216848
0.244634549001951 0.638690338943971
0.245475801164325 0.638982953567124
0.245965544207209 0.638266239707228
0.246502681738114 0.637719947611184
0.247178053192414 0.637147068828665
0.247766534752008 0.636702638567151
0.248382663096282 0.636512046836298
0.248979043737213 0.636174985978688
0.249765002330229 0.635688355208042
0.250349534349155 0.634886180219291
0.250744488415997 0.634155808150818
0.251222382836876 0.633445665985305
0.251949098319865 0.633120458048888
0.252454639525423 0.632678806494076
0.253126061439055 0.632243603761207
0.253659249429291 0.631948986265533
0.253955464979423 0.63117292334438
0.254409662156291 0.630541871921182
0.255100831773265 0.630114830988193
0.255772253686896 0.629824750026879
0.256498969169886 0.629238763593507
0.257348120413596 0.628935852278792
0.257861560700491 0.628490877174318
0.258619872508827 0.627709757778131
0.259299193503795 0.627290489517875
0.260097000718816 0.626630892255892
0.261005395072553 0.626126126126126
0.26138850051739 0.625718165674292
0.261783454584232 0.625806787424526
0.262553615014574 0.625045372050817
0.262932770918742 0.62422488631666
0.263383018554942 0.623840923140326
0.264007045980552 0.623158651131756
0.264844348602258 0.622903885480573
0.265559215463242 0.622555012224939
0.266305678649573 0.621450304259635
0.266732229041762 0.620494413831454
0.267044242754568 0.620221886031266
0.26758927936681 0.619442351168048
0.268304146227794 0.618961806076989
0.268983467222762 0.618494516450648
0.269394219452278 0.617898291617004
0.26988791203583 0.61754073193681
0.270417150485399 0.617077986179664
0.270895044906277 0.616364888801417
0.271554618197904 0.615701264334019
0.272103604350814 0.615238095238095
0.272474861173645 0.615069894306171
0.273193677575298 0.61458130950068
0.273655773833503 0.614210985178727
0.274161315039061 0.613787776383123
0.274761645220661 0.613264717198923
0.275330379076913 0.612740868564855
0.275942557880518 0.612209802235598
0.276728516473534 0.611679596401885
0.277107672377702 0.611322008161716
0.27751447506655 0.610661747315643
0.278233291468202 0.610545180154688
0.278770428999107 0.61003479732907
0.279090341793249 0.60967832692488
0.279805208654234 0.609415174606143
0.280591167247249 0.608936725375082
0.281211245132191 0.608259395178148
0.281621997361707 0.607904845651872
0.282317116519349 0.607361963190184
0.282791061399559 0.606712643678161
0.283182065925733 0.606070331484113
0.283636263102601 0.605228280243133
0.284019368547438 0.604593929450369
0.284627597810375 0.604162879476459
0.285235827073311 0.603524029532998
0.286148170967716 0.602463454250135
0.286456235139853 0.601926019260193
0.287111858890811 0.601067168863779
0.287645046881048 0.600473764190578
0.288126890842595 0.600106994784004
0.288675876995505 0.599493535918966
0.2891893172824 0.599406396739612
0.289718555731968 0.598993288590604
0.2903149363729 0.598292103178097
0.290927115176505 0.597814639283834
0.291385261894042 0.597201574114561
0.291736771013531 0.596850187592706
0.292262059922431 0.596505715154939
0.292609619501252 0.596221345928847
0.292937431376731 0.595694090182007
0.293446922122957 0.595404380065529
0.294224981634636 0.594629430719656
0.294754220084204 0.594364267054944
0.295520430973878 0.593893910967082
0.295931183203393 0.593236181331521
0.296219499672188 0.592482732319166
0.29681588031312 0.591533229118256
0.297270077489988 0.591343925154874
0.297736123288862 0.590767809139785
0.298059985623672 0.590385179596798
0.298668214886609 0.590062630480167
0.29918955425484 0.589609092044461
0.299635852350372 0.589327242524917
0.300342820130019 0.588598161795148
0.30108928331635 0.588419922358966
0.30153953095255 0.58816504694449
0.301973980426076 0.587556468172485
0.302680948205724 0.587187154384959
0.303182539870613 0.586440677966102
0.30364068658815 0.58584171724166
0.304221269066408 0.58572240721189
0.304821599248007 0.584766684204136
0.305366635860249 0.584378908298705
0.305706296357734 0.583950120675784
0.306354021027355 0.583724381341997
0.306745025553528 0.583379988802687
0.307124181457696 0.582884715077561
0.307463841955181 0.582418893129771
0.30836433722758 0.58209900990099
0.308842231648459 0.581618547335993
0.309201639849286 0.581156165031328
0.309963901198291 0.580505812126924
0.31039045159048 0.579835552075176
0.310860446930022 0.579198063483387
0.31131464410689 0.578283712784588
0.311638506441701 0.577744139108834
0.312207240297953 0.57750512830437
0.312847065886237 0.577240793638539
0.313301263063106 0.576761728822692
0.313794955646658 0.576137846342774
0.314375538124916 0.575701935582587
0.314592762861679 0.575142191854029
0.315122001311248 0.574555559785298
0.315884262660253 0.573965844402277
0.316180478210384 0.573499356596775
0.316610978143242 0.573030314470157
0.316938790018721 0.57268241232531
0.3174917257123 0.572298211333233
0.317977519214515 0.572055184824173
0.318550202611436 0.571722307375977
0.319122886008357 0.571327341215082
0.319687670323941 0.570822636454961
0.31999178495541 0.570134738873835
0.320521023404978 0.569989631165753
0.320860683902462 0.569481382978723
0.32121614256262 0.568838443396226
0.321638743414141 0.5683974406119
0.322254871758414 0.568180151103939
0.322562935930551 0.567989756722151
0.323186963356162 0.567566581539584
0.323593766045009 0.567218482808805
0.323996619193188 0.566302652106084
0.324312582446661 0.565812337098175
0.324881316302914 0.565383782222543
0.325394756589809 0.564843159145749
0.325971389527398 0.564419381487734
0.326307100484214 0.564012476248521
0.326469031651619 0.563692329718315
0.326875834340466 0.563265597657227
0.327484063603403 0.562635796972395
0.328226577249066 0.562047165790595
0.328668925803929 0.561578798185941
0.329036233086092 0.561192764273601
0.329601017401676 0.560883658656895
0.329964375143171 0.560473946979819
0.330469916348729 0.559908803928446
0.330837223630892 0.559263923873496
0.33119268229105 0.55857302429489
0.331642929927249 0.558275585889891
0.331970741802728 0.557847938591921
0.332353847247565 0.557484407484408
0.332689558204381 0.557345316280678
0.333100310433897 0.55722662987237
0.33349131496007 0.556955055406429
0.333878369945575 0.556433059780929
0.334364163447791 0.55572675911659
0.334968443170059 0.555270976334392
0.335434488968933 0.554718909710392
0.335849190739117 0.554195566435469
0.33621649802128 0.55368706560434
0.336789181418201 0.552955498444475
0.337120942834348 0.552373241574739
0.337669928987259 0.55179952909519
0.338124126164127 0.551438257308764
0.33861781874768 0.551165282614519
0.33894168108249 0.550959032279623
0.339269492957969 0.550581647278424
0.339826378192216 0.550137933326686
0.340201584555716 0.549490997115098
0.340584690000553 0.548836132786668
0.341374598134237 0.548507339600858
0.341797198985758 0.548015533469361
0.342397529167358 0.547640921320297
0.34274113920551 0.547180309625896
0.342970212564279 0.546630094043887
0.343432308822484 0.546378322042731
0.343914152784031 0.545806116148321
0.344257762822184 0.545428015564202
0.344514482965631 0.545436893203883
0.345146409472578 0.545040681906238
0.345482120429394 0.544535325561924
0.345912620362252 0.543699611344875
0.346473455137168 0.542950483633335
0.34686840920401 0.542104422800575
0.347251514648846 0.541442445470466
0.347776803557746 0.541112205036999
0.348361335576672 0.540874524714829
0.348819482294209 0.540387594448484
0.349206537279714 0.540023970226456
0.349810817001983 0.539760931110412
0.350178124284146 0.538924974112774
0.350711312274383 0.538654147104851
0.351197105776598 0.538365447674963
0.351836931364882 0.537975274810824
0.352204238647045 0.53757494796359
0.352690032149261 0.537212616967218
0.352990197240061 0.536754250386399
0.353507587067624 0.536274781857984
0.353776155833077 0.535640670666051
0.354254050253955 0.535122190838757
0.354546316263419 0.53457886676876
0.355162444607692 0.533762941697462
0.355822017899318 0.533692968821432
0.356556632463644 0.533270539620807
0.357141164482571 0.532921062204438
0.357630907525455 0.532550822846079
0.35819174230037 0.532088223757656
0.358570898204539 0.531577363034317
0.359194925630149 0.531273458847551
0.359447696232928 0.530763928432283
0.359913742031802 0.530537203671041
0.360312645639312 0.52998896477676
0.360861631792223 0.529301523084246
0.361505406921175 0.52873290414454
0.36201884720807 0.528233797734197
0.362457246222264 0.527536745174429
0.36301808099718 0.526923190155151
0.363314296547312 0.526559976508589
0.363713200154822 0.526130771033513
0.364384622068453 0.525459378925535
0.364953355924706 0.524902429079047
0.365403603560906 0.524402998082622
0.365648475082348 0.523917202991825
0.365988135579832 0.523225545207381
0.366355442861995 0.522786965682454
0.366951823502927 0.522160824267542
0.367374424354448 0.521799069446838
0.367658791282574 0.521229322553826
0.368002401320726 0.520734427729795
0.368523740688958 0.520095843911344
0.368997685569168 0.519576599134987
0.369432135042695 0.519103037184218
0.370064061549642 0.518614988250616
0.370466914697821 0.518031120273361
0.370881616468005 0.517802816901409
0.371296318238189 0.517218133812707
0.371770263118399 0.516685813555998
0.372323198811978 0.516089351114093
0.37276949690751 0.515748360998745
0.373049914294967 0.515243478018765
0.373440918821141 0.514734064713234
0.373760831615283 0.514115528466547
0.374598134236988 0.513535163803105
0.374937794734472 0.512576796980467
0.37536829466733 0.511943047194964
0.375707955164814 0.511531605649253
0.376209546829704 0.511215669110406
0.376671643087909 0.510588941651657
0.377078445776756 0.51028134106817
0.377552390656967 0.509643594480061
0.378042133699851 0.509076622954373
0.378658262044124 0.508644443243827
0.379163803249682 0.508056693252856
0.379633798589224 0.507620353197323
0.380064298522082 0.507175236715753
0.380285472799513 0.506448333065768
0.380680426866355 0.505874185624266
0.381083280014534 0.505339973899379
0.381620417545439 0.50508672669801
0.382327385325087 0.504423372357896
0.383050151267408 0.503817600591794
0.383385862224223 0.503335003031821
0.383922999755129 0.502682093084407
0.384365348309992 0.502085245901639
0.384898536300228 0.501556654370405
0.385404077505786 0.500795825179387
0.386142641610781 0.500156087408949
0.386521797514949 0.499480950897955
0.387201118509917 0.498899904226956
0.387611870739433 0.498515171078115
0.38809371470098 0.498043052837573
0.388607154987875 0.497368218348011
0.389053453083406 0.496620064526041
0.389641934643001 0.49591461546318
0.390131677685885 0.495201486648168
0.390550328996738 0.494603996851273
0.391059819742964 0.494136717068105
0.391533764623174 0.493636042224355
0.392118296642101 0.493037193724661
0.39292005339779 0.492577428348949
0.393232067110595 0.492009018036072
0.393765255100832 0.491342478075107
0.394262897225053 0.490928574988785
0.394602557722537 0.490329637547855
0.395115998009431 0.489638076351016
0.395546497942289 0.488971315529179
0.396099433635868 0.488431749790341
0.396340355616642 0.487565493321526
0.396735309683484 0.48682661171622
0.397122364668989 0.485996624513857
0.397513369195163 0.485627836611195
0.398011011319384 0.485065914287104
0.398433612170905 0.484536082474227
0.398868061644431 0.483955278060113
0.39929461203662 0.483108923314512
0.399973933031588 0.482381238725195
0.400439978830462 0.481814476491884
0.400913923710672 0.481299918695299
0.401474758485588 0.480784818576265
0.401940804284462 0.480032328610821
0.402481891356035 0.479578049069575
0.403173060973009 0.479050972422431
0.403706248963246 0.478371501272265
0.404405317661556 0.477739163105246
0.405155730388556 0.477216878466615
0.405447996398019 0.476522753792299
0.405973285306919 0.475776050635268
0.406597312732529 0.475132226036931
0.407008064962045 0.474403756737375
0.407300330971508 0.474146093623704
0.407375372244208 0.473929494278331
0.407474110760918 0.473589601769911
0.407588647440303 0.473279454767332
0.407683436416345 0.473077719253858
0.407999399669818 0.472896895608815
0.408050743698508 0.472734369618626
0.408232422569255 0.472543352601156
0.408429899602676 0.472338084979603
0.408579982148076 0.472129345486191
0.408753761937487 0.471827602772631
0.408931491267566 0.471471334232114
0.409081573812966 0.471165700196338
0.409267202224381 0.470989371892533
0.409488376501813 0.470763831920518
0.409749046185929 0.470694052281629
0.409914926894002 0.470433042212518
0.410140050712102 0.470279481935924
0.410408619477555 0.470095558027101
0.410511307534934 0.469921316976939
0.410554752482286 0.469753953509448
0.410696935946349 0.469634894406845
0.410760128597044 0.469438979716437
0.410803573544397 0.469131898168018
0.410914160683113 0.468987613095372
0.411001050577818 0.468659812409812
0.411155082663886 0.468505001351717
0.411293316587281 0.468344174112669
0.411514490864712 0.468168836717713
0.411597431218749 0.468023909037796
};
\addlegendentry{w/o $l_{add-s}$}% (auc: 0.2757)}
\addplot [very thick, color3]
table {%
6.71421913631445e-05 1
0.000193527492752593 1
0.000276467846789418 1
0.000351509119489403 1
0.000493692583552533 1
0.000679320994968285 1
0.000703018238978807 1
0.00105057781779979 1
0.00135469244926815 0.973684210526316
0.00144948142531024 0.976744186046512
0.00160351351137863 0.979166666666667
0.00189577952084173 0.981132075471698
0.00202611436289959 0.982758620689655
0.0020853574729259 0.984375
0.00213275196094694 0.985294117647059
0.00223149047765745 0.985915492957746
0.00246451337709424 0.98780487804878
0.00256325189380475 0.989010989010989
0.00274098122388366 0.979381443298969
0.0030608940180257 0.964285714285714
0.00310828850604675 0.957983193277311
0.00322677472609935 0.96031746031746
0.00347559578820983 0.963235294117647
0.003665173740294 0.951724137931034
0.00400483423777815 0.95
0.00436029289793597 0.946107784431138
0.00466440752940433 0.934426229508197
0.00496852216087269 0.932291666666667
0.00513440286894634 0.931372549019608
0.00533582944303577 0.922018348623853
0.00560834774915677 0.923076923076923
0.00597960457198828 0.926530612244898
0.00611388895471457 0.929411764705882
0.00627976966278822 0.92962962962963
0.00647329715554081 0.925
0.00671816867698287 0.928082191780822
0.00699068698310387 0.930921052631579
0.00727505391123012 0.933544303797468
0.00743698507863535 0.932926829268293
0.0075633703800248 0.92603550295858
0.00769370522208267 0.925925925925926
0.00796622352820367 0.928571428571429
0.00817554918362994 0.928191489361702
0.00847571427442988 0.928388746803069
0.0087126867145351 0.925558312655087
0.00943940219752443 0.9236276849642
0.00977906269500857 0.91705069124424
0.0101147736518243 0.913525498891353
0.0105571222066874 0.917372881355932
0.0107467001587715 0.912065439672802
0.011145603766282 0.913555992141454
0.0113391312590346 0.915547024952015
0.0118446724645924 0.913533834586466
0.0121527366367291 0.913443830570902
0.0123304659668081 0.913669064748201
0.012405507239508 0.911971830985915
0.0129386952297448 0.906621392190153
0.0133770942439394 0.90311986863711
0.0140603647795761 0.902711323763955
0.0143605298703761 0.900928792569659
0.014885818779276 0.900452488687783
0.0153123691714654 0.898230088495575
0.0156836259942969 0.895714285714286
0.0162365616878757 0.897222222222222
0.0165406763193441 0.897820163487738
0.016718405649423 0.89572192513369
0.0175715064338017 0.894465894465894
0.0180454513140122 0.894472361809045
0.0185825888449173 0.889294403892944
0.0189814924524278 0.890330188679245
0.0194277905479593 0.890552995391705
0.0197911482894539 0.887005649717514
0.0202729922510012 0.886061946902655
0.0205139142317748 0.885032537960954
0.0207824829972274 0.884165781083953
0.0211221434947116 0.883575883575884
0.0215368452648957 0.881993896236012
0.0220265883077798 0.882587064676617
0.0227691019534428 0.880077369439072
0.0229665789868638 0.878095238095238
0.023503716517769 0.877570093457944
0.0238749733406005 0.879373848987109
0.0245542943355688 0.88028802880288
0.0248426108043635 0.880888888888889
0.0254389914452949 0.878472222222222
0.0260748674929106 0.877133105802048
0.026773936191221 0.877413937867338
0.0271886379614051 0.877786952931462
0.0277494727363208 0.878738884397737
0.028409046027947 0.876182965299685
0.0292502981903205 0.872699386503067
0.0298901237786045 0.870508982035928
0.0304154126875044 0.868924889543446
0.0310394401131148 0.868060562364816
0.0317385088114252 0.86803105151729
0.0320307748208883 0.867084203201113
0.0324612747537461 0.866941015089163
0.0326311050024882 0.865540540540541
0.033014210447325 0.866
0.0334802562461986 0.866797900262467
0.0342583157578774 0.867864015394484
0.0346690679873931 0.866037735849057
0.035119315623593 0.865133623368552
0.0355735128004613 0.86682956627978
0.0364661089915243 0.867708959711365
0.0369045080057189 0.86646884272997
0.0373784528859294 0.867869615832363
0.037844498684803 0.867545871559633
0.0385159205984344 0.866666666666667
0.0389424709906238 0.866220735785953
0.0394282644928395 0.865458539264141
0.0400522919184499 0.863243243243243
0.0406960670474024 0.863370547581074
0.0411147183582549 0.863135815416885
0.0414188329897233 0.861818181818182
0.0420468099560021 0.858239508700102
0.0423627732094757 0.856926952141058
0.0430183969604335 0.856293359762141
0.0435950298980229 0.854625550660793
0.0439781353428596 0.855903614457831
0.0447561948545384 0.857142857142857
0.045917359811054 0.857813233223839
0.0464821441266381 0.857672693555865
0.046932391762838 0.856295620437956
0.0473747403177011 0.856115107913669
0.0478684329012536 0.854166666666667
0.0486385933315955 0.853711790393013
0.0489269098003902 0.853195164075993
0.0494166528432743 0.8531796841656
0.0499498408335111 0.850357292980244
0.0504119370917162 0.848899958489
0.0508937810532635 0.850287120590648
0.0518416708136844 0.84739604360113
0.0523472120192422 0.846584099081103
0.0528843495501473 0.84657967576117
0.053642661358484 0.846573208722741
0.0543575282194681 0.845712098009188
0.0551395372718153 0.846328538985617
0.055625330774031 0.844602166604408
0.0557398674534152 0.843449296817173
0.0564705324770729 0.842778793418647
0.0572288442854096 0.842428623057463
0.0579239634430516 0.839572192513369
0.0585637890313357 0.838323353293413
0.0588442064187935 0.83717679944095
0.0592589081889776 0.836042891732964
0.0597249539878512 0.834645669291339
0.0603766281981406 0.834464043419267
0.0609493115950615 0.832830820770519
0.0616088848866877 0.833333333333333
0.0619564444655087 0.833988212180747
0.0623277012883402 0.833008447043535
0.0628016461685506 0.831352393189849
0.0632479442640821 0.829888712241653
0.0636744946562715 0.829559748427673
0.0639983569910819 0.829435609603991
0.0646105357946871 0.829531442663379
0.0650291871055396 0.82940996637114
0.0653490998996817 0.828684050939964
0.0659652282439552 0.829290206648697
0.0663759804734709 0.827350934440819
0.0672093335545076 0.826150688947523
0.0677188243007338 0.825028968713789
0.068255961831639 0.823715188056273
0.0685719250851126 0.822291725902758
0.0692986405681019 0.82201010668164
0.0697725854483124 0.821547884187082
0.0705072000126385 0.819184123484013
0.0707599706154174 0.818206670311646
0.071226016414291 0.815889370932755
0.0718065988925488 0.815492200107585
0.0725451629975434 0.815396909962706
0.0730507042031012 0.81405176967776
0.0735009518393011 0.813253012048193
0.0742079196189483 0.81353734439834
0.0746344700111377 0.811825192802057
0.0752308506520692 0.810748853795211
0.0757205936949533 0.8091988880465
0.0765894926420057 0.808308308308308
0.0770673870628846 0.807882994546356
0.0779046896845897 0.806332842415317
0.0786827491962685 0.80554879532733
0.0791487949951421 0.805066344993969
0.0796187903346841 0.80416068866571
0.0801638269469261 0.804172593646278
0.0809971800279627 0.804174484052533
0.0813763359321311 0.803871268656716
0.0818226340276626 0.803798934445217
0.0821227991184625 0.802301495972382
0.082494055941294 0.800319124686574
0.0829719503621729 0.799728445349627
0.0837184135485043 0.799057027391109
0.0841686611847042 0.798618846068167
0.0845794134142199 0.798538853221164
0.0853732710885724 0.798286090969018
0.085716881126725 0.796987557301899
0.0864672938537248 0.795887445887446
0.0873401423414457 0.795278969957082
0.0878575321690087 0.793911007025761
0.0885447522453139 0.793577012465667
0.0889871008001769 0.793501048218029
0.0896071786851189 0.792472447494282
0.090397086818803 0.791752577319588
0.0908710316990134 0.791325695581015
0.0913094307132081 0.789110117838277
0.0917794260527501 0.787756745871929
0.0924389993443762 0.786966919091271
0.0927075681098288 0.786605904497721
0.0932289074780603 0.786022771888496
0.0938450358223339 0.785241433021807
0.0942913339178654 0.785424318577228
0.0947494806354021 0.784768847112987
0.0952234255156125 0.784489329268293
0.0956776226924809 0.784105960264901
0.0961594666540281 0.783189168860474
0.0964635812854965 0.783242939966336
0.0970402142230859 0.782487451199108
0.0973443288545542 0.781717451523546
0.0978459205194436 0.780831958951805
0.0982606222896277 0.780061851919229
0.0987582644138487 0.779263005780347
0.0992559065380696 0.778556034482759
0.100010268805738 0.777738201246661
0.100563204499317 0.77703061405061
0.101203030087601 0.776292648610623
0.101590085073106 0.775681341719078
0.102403690450801 0.775021682567216
0.10275519957029 0.775094860296654
0.103347630670553 0.774713037519274
0.103778130603411 0.774199045671438
0.104414006651026 0.773473185586195
0.104959043263268 0.772589855559288
0.105590969770216 0.772901718671784
0.105938529349037 0.772463046005647
0.106503313664621 0.771871904919115
0.107170786037584 0.77140045916694
0.107727671271831 0.770345052083333
0.108331950994099 0.770213454075032
0.10912975820912 0.768392370572207
0.109785381960078 0.768298516982937
0.110441005711036 0.767305559955647
0.110895202887904 0.766939804601324
0.111459987203488 0.766546706305742
0.111835193566988 0.765391791044776
0.11235653293522 0.764742204384069
0.11280678057142 0.763957055214724
0.113166188772246 0.763153881348178
0.113778367575851 0.763038204972711
0.114268110618735 0.763094521372667
0.114588023412877 0.762182361733931
0.115377931546561 0.761812778603269
0.115843977345435 0.760619469026549
0.116653633182461 0.760515902095852
0.117190770713366 0.759429153924567
0.11780689905764 0.759460635058721
0.118272944856513 0.758104019593719
0.118853527334771 0.75741085493341
0.119426210731692 0.75686441883625
0.11973032536316 0.756477417527963
0.120152926214681 0.755812315062703
0.120492586712165 0.755574253260412
0.121092916893765 0.754774850132441
0.121641903046676 0.754257233836356
0.122017109410176 0.752892561983471
0.122408113936349 0.752567438039162
0.122838613869207 0.752146068946723
0.123292811046075 0.751894964807796
0.123727260519602 0.751145243869577
0.124228852184491 0.750167448091092
0.124722544768043 0.7496
0.125070104346864 0.749170977583234
0.125449260251033 0.748943475964078
0.125741526260496 0.748488830486202
0.126033792269959 0.74781131582386
0.126677567398912 0.747469504282377
0.12723050309249 0.746809333505221
0.127743943379385 0.745968773995393
0.128423264374353 0.746181262729124
0.12910653490999 0.745475256296671
0.12948174127349 0.744370361051705
0.130188709053137 0.744238476953908
0.130966768564816 0.743774900398406
0.131227438248932 0.743027147638527
0.131977850975932 0.742416769420469
0.132195075712695 0.741131704922057
0.132854649004321 0.740636818348176
0.133202208583142 0.739288748634543
0.133711699329368 0.739287869643935
0.134442364353026 0.738504022091488
0.135034795453289 0.738299904489016
0.135429749520131 0.737305268165061
0.136002432917052 0.736842105263158
0.136496125500604 0.736068657418293
0.137376873069662 0.735820371886329
0.137929808763241 0.734736597278753
0.138549886648183 0.733364140480592
0.139130469126441 0.733532589952868
0.139663657116677 0.732671006052301
0.140054661642851 0.731560404591431
0.140595748714425 0.730712752739184
0.141073643135303 0.729702414373947
0.141437000876798 0.728980322003578
0.141737165967598 0.72702011781705
0.142262454876498 0.725503207255032
0.143072110713524 0.724854347587117
0.143593450081756 0.724122854956826
0.144126638071992 0.723357981731187
0.144971839775034 0.722582738481506
0.145686706636018 0.721385542168675
0.146223844166923 0.721318493150685
0.146800477104513 0.720766773162939
0.147440302692797 0.720610040245711
0.14783130721897 0.719814404724243
0.148328949343191 0.719353484466835
0.148716004328697 0.718580375782881
0.149095160232865 0.718233766233766
0.149640196845107 0.717771115476067
0.150070696777965 0.71681233933162
0.150611783849538 0.716465287732951
0.151085728729749 0.715668296658517
0.151468834174586 0.715343271473481
0.15210865976287 0.71483388872059
0.152847223867864 0.714185252159936
0.153566040269517 0.713500549615269
0.154201916317132 0.713219934347956
0.154853590527422 0.712349099544825
0.155216948268916 0.711779201577132
0.155801480287843 0.711150303742896
0.156492649904816 0.710318620286466
0.156934998459679 0.71000581733566
0.157337851607858 0.709045274640409
0.157780200162721 0.708177188430864
0.158301539530953 0.708058503011184
0.158739938545147 0.707472632079962
0.159273126535384 0.707358651387442
0.159596988870194 0.706359690507643
0.160473786898584 0.705694718078619
0.16098327764481 0.705086327578161
0.161496717931705 0.704336521496889
0.162397213204104 0.703713968957871
0.162930401194341 0.703366445916115
0.163629469892651 0.70214906264289
0.164119212935536 0.70195721438325
0.164636602763099 0.701069227981153
0.165102648561972 0.700261662004872
0.165687180580898 0.699757434192795
0.166172974083114 0.698597086944866
0.166516584121267 0.697916666666667
0.166990529001477 0.697404553104792
0.167646152752435 0.696670776818742
0.168056904981951 0.696339215169871
0.168629588378872 0.695257227705476
0.169075886474403 0.694420302450895
0.169838147823408 0.693964026288482
0.170292345000276 0.693891617127595
0.170639904579097 0.692703421075195
0.171090152215297 0.692044774844057
0.171595693420855 0.69173827958819
0.171895858511655 0.691192676104094
0.172563330884618 0.690873819163293
0.173124165659534 0.690796103459859
0.173669202271776 0.69030318215986
0.174194491180676 0.690076462765957
0.174822468146955 0.689330024813896
0.175260867161149 0.688559670781893
0.176023128510154 0.688365991637288
0.176457577983681 0.688173799411957
0.17713294943798 0.687911551906349
0.177551600748833 0.686488673139159
0.17808478873907 0.686086746600145
0.178621926269975 0.68543735982057
0.179297297724275 0.684252470513229
0.179941072853227 0.683709114004446
0.180328127838732 0.683694448837577
0.180675687417553 0.683182355257976
0.181299714843164 0.682456277938985
0.181591980852627 0.682056089368018
0.182330544957621 0.6817652086085
0.182567517397727 0.681174010686905
0.183013815493258 0.680993903850606
0.1832586870147 0.680242834088988
0.183855067655632 0.680030604437643
0.184380356564532 0.679920780012188
0.185067576640837 0.679848197343453
0.185636310497089 0.679851762214491
0.186102356295963 0.679749886997137
0.18658420025751 0.6791773007056
0.187243773549136 0.678929265739495
0.187500493692584 0.678310740354536
0.187954690869452 0.677649154051647
0.188361493558299 0.677433661024466
0.188823589816504 0.676927608807718
0.189376525510083 0.676740262598107
0.189913663040988 0.676528599605523
0.19028491986382 0.67659264652348
0.190841805098067 0.676558078792716
0.191481630686351 0.676179466801532
0.191955575566562 0.675134940626125
0.192239942494688 0.674797331228926
0.192638846102198 0.674431899385451
0.193266823068477 0.674112541794124
0.19378421289604 0.673493975903614
0.194313451345609 0.672880039539646
0.194704455871782 0.672673518231733
0.195411423651429 0.672175922683661
0.196149987756424 0.671618888191393
0.196501496875913 0.670906310814568
0.196706872990671 0.67029010593367
0.197026785784813 0.670186335403727
0.197429638932992 0.669715936446798
0.197931230597881 0.669386355845046
0.198290638798708 0.669195543708564
0.199001556119023 0.668574543472336
0.199475500999234 0.668543518078828
0.199957344960781 0.668018931710615
0.200368097190297 0.667452512461269
0.20073540447246 0.667270531400966
0.201106661295291 0.667045987013856
0.201706991476891 0.666644442962864
0.202323119821165 0.665825809877854
0.202832610567391 0.665983199947086
0.203164371983538 0.665589980224127
0.203614619619738 0.665221959548201
0.204096463581285 0.664724749623617
0.204526963514143 0.664123133111589
0.204866624011627 0.663634000519886
0.205344518432506 0.662892267874474
0.205778967906033 0.662733720180529
0.206300307274264 0.662276757034562
0.206778201695143 0.661463664278403
0.207188953924659 0.661335542245444
0.207982811599011 0.660850253807107
0.208377765665853 0.660450120116323
0.208737173866679 0.659986134745068
0.208970196766116 0.659502262443439
0.209542880163037 0.659345472748889
0.20981144892849 0.658726694518925
0.21026169656469 0.658757763975155
0.210881774449632 0.658518472677765
0.211213535865779 0.658178679326716
0.211624288095295 0.65759233085479
0.212114031138179 0.656817764727473
0.212441843013658 0.656667276385586
0.21278545305181 0.656234807972776
0.213251498850684 0.655765503875969
0.213804434544263 0.655426192917898
0.214203338151773 0.654902903865809
0.214633838084631 0.654647819837087
0.215084085720831 0.653793350444696
0.215423746218315 0.653200856734888
0.216067521347267 0.653052756372258
0.216513819442799 0.652392203189604
0.217106250543062 0.65221738618986
0.217722378887335 0.651672231008024
0.218433296207651 0.651461237823018
0.218863796140509 0.651031676838128
0.219163961231309 0.650564726324935
0.219693199680877 0.65038961038961
0.220115800532398 0.649700943179204
0.220479158273893 0.649475674746433
0.220874112340735 0.649151864755269
0.221419148952977 0.649191712204007
0.221877295670514 0.648938585537518
0.222374937794734 0.648916303548186
0.223014763383019 0.648321315908067
0.223591396320608 0.648128402267243
0.224013997172129 0.647469946882863
0.224796006224476 0.647229184071289
0.225226506157334 0.646732189460825
0.225759694147571 0.64648253722256
0.226051960157034 0.646195442255697
0.226514056415239 0.645587022271103
0.227066992108818 0.645201951005645
0.227422450768976 0.644382544103993
0.228082024060602 0.643653772917687
0.228382189151402 0.643279613652396
0.228840335868938 0.643042631465051
0.229393271562517 0.6428494391717
0.229906711849412 0.642235357334766
0.230100239342165 0.641942226271504
0.230744014471117 0.641685807382084
0.23156156938948 0.640816977820329
0.232090807839048 0.640339252584151
0.232695087561317 0.639679104871484
0.233058445302811 0.639156277944348
0.233283569120911 0.639119035133718
0.233848353436495 0.639000679454346
0.234334146938711 0.63858936292129
0.234898931254295 0.638211803754797
0.235499261435895 0.637702123262902
0.235882366880732 0.637561779242175
0.236577486038374 0.636759805178159
0.237047481377916 0.636489111542787
0.23756092166481 0.636131926390376
0.238117806899058 0.635975609756098
0.238765531568679 0.635249430235503
0.239219728745547 0.634786117836965
0.239614682812389 0.634141434463334
0.23998593963522 0.633796458845363
0.240459884515431 0.633433283358321
0.240969375261657 0.632627646326276
0.241455168763873 0.631798332671695
0.241929113644083 0.631373324761387
0.242347764954936 0.63108088126571
0.242758517184451 0.630322675703551
0.243303553796693 0.630228229993143
0.243615567509499 0.629456001562653
0.243959177547651 0.628693831848498
0.24428698942313 0.62807630697539
0.244768833384677 0.627509797280952
0.245388911269619 0.626929012345679
0.245732521307772 0.626838411996539
0.246230163431993 0.626281989839931
0.246644865202177 0.625710329019627
0.247150406407735 0.625184409651168
0.247695443019977 0.62478656801366
0.248019305354787 0.623906981140994
0.248335268608261 0.62335092348285
0.248781566703792 0.622751397304025
0.249298956531355 0.622477171622571
0.249986176607661 0.622012696041822
0.250416676540518 0.621649292628444
0.250673396683966 0.621424591381872
0.251242130540218 0.621114559688702
0.251605488281713 0.621165927568367
0.251964896482539 0.62083103003501
0.252790350482239 0.620324046449718
0.253299841228465 0.619407082075213
0.253765887027339 0.618828356507864
0.254449157562975 0.618205780767133
0.254761171275781 0.617625736293611
0.255432593189412 0.617218184280619
0.255807799552912 0.616752182914754
0.256155359131733 0.616382405745063
0.256597707686596 0.615976384291976
0.25708745072948 0.615809888983013
0.257450808470975 0.615240974568735
0.257980046920543 0.614862767702745
0.258339455121369 0.614326774264868
0.258710711944201 0.613973182780522
0.259168858661738 0.613368513632366
0.259607257675932 0.61269520968591
0.259950867714085 0.61205388383485
0.260401115350285 0.611639058413252
0.2611870739433 0.611125586242835
0.261668917904848 0.610435159125352
0.261957234373642 0.61007511007511
0.262300844411795 0.609843265587323
0.262510170067221 0.609774952757258
0.262727394803984 0.609185553318195
0.263078903923474 0.60879412016067
0.263576546047695 0.608540015341345
0.263983348736542 0.608278089410165
0.264635022946831 0.607708598051673
0.265085270583031 0.607145873806909
0.265610559491931 0.606721698113208
0.265977866774094 0.606171284634761
0.266657187769062 0.605535318008625
0.266898109749836 0.605063079622358
0.267427348199404 0.604289879216993
0.267865747213599 0.60386292834891
0.268355490256483 0.603387584379012
0.26868725167263 0.603107052844689
0.269007164466773 0.602784299188599
0.269485058887651 0.602488808575301
0.270053792743904 0.60203162120095
0.270361856916041 0.601789434979777
0.270756810982883 0.601442484006357
0.271230755863093 0.60050343063619
0.271471677843867 0.600056700822162
0.271759994312661 0.599402334127529
0.272040411700119 0.599033232628399
0.272490659336319 0.598642461241867
0.272877714321824 0.59799759711654
0.273248971144656 0.5972050309443
0.273505691288103 0.596743371287523
0.273948039842966 0.596292032236294
0.274260053555771 0.59581881533101
0.274508874617882 0.595268188640493
0.274710301191971 0.594477488478355
0.275282984588892 0.59402246484958
0.27571348452175 0.593642342624491
0.276112388129261 0.59324482623975
0.276570534846797 0.59291553133515
0.276953640291634 0.592585403726708
0.277498676903876 0.591834365325077
0.277755397047323 0.591105620753552
0.278150351114165 0.590618501116845
0.278517658396329 0.590158266748617
0.278877066597155 0.58974358974359
0.27921277755397 0.589366256402416
0.279548488510786 0.58892406270262
0.279955291199633 0.588168200136872
0.280369992969818 0.587766865116985
0.280729401170644 0.586935166994106
0.281132254318823 0.586629001883239
0.281396873543607 0.58594777381176
0.281697038634407 0.585488344202084
0.281997203725207 0.585108768782238
0.282273671571996 0.584526472781506
0.282747616452207 0.584030333444853
0.283075428327686 0.583271568336792
0.283703405293964 0.582886910259726
0.284070712576127 0.5822528363047
0.284434070317622 0.581588421129968
0.284694740001738 0.581241985711669
0.285125239934596 0.58074420644784
0.28553994170478 0.580300488658741
0.286132372805043 0.579963636363636
0.286578670900574 0.579439591111756
0.287103959809474 0.578823784408641
0.287491014794979 0.577935404889641
0.287901767024495 0.57747540748187
0.28849024858409 0.576989185705078
0.288762766890211 0.576516396370651
0.289280156717774 0.576099732858415
0.290101661176805 0.575612353567625
0.290500564784316 0.575069016776386
0.290974509664526 0.57470007057163
0.291345766487357 0.573699015471167
0.292068532429678 0.573089991943111
0.292617518582589 0.572506550218341
0.29296507816141 0.572000975575764
0.293668096400389 0.571428571428571
0.293976160572525 0.570988402284923
0.294438256830731 0.570452191922679
0.295006990686983 0.569620253164557
0.295504632811204 0.569009256085019
0.295970678610078 0.568573185731857
0.296282692322883 0.567969760948035
0.296725040877746 0.567446440090992
0.29728982519333 0.566803126163007
0.297767719614209 0.566431679427935
0.298360150714472 0.565922238665411
0.298841994676019 0.565424479254017
0.299296191852888 0.564725947229375
0.299758288111093 0.564210245642102
0.300200636665956 0.563440645868634
0.300757521900203 0.562969831440209
0.301148526426377 0.562306015980981
0.301650118091266 0.561397736246381
0.302135911593482 0.560784442331027
0.302428177602945 0.560064085796495
0.302775737181766 0.559346890887759
0.30343926001406 0.558668831168831
0.304138328712371 0.55831715210356
0.304655718539934 0.557982000580626
0.305259998262202 0.557381266278658
0.305666800951049 0.556598935965643
0.306199988941286 0.556009838055387
0.306808218204223 0.555573243337897
0.307317708950449 0.554656512771696
0.307688965773281 0.554099813285231
0.308166860194159 0.553505535055351
0.308696098643728 0.55295005186559
0.309173993064607 0.552316469186885
0.30956499759078 0.551607762257429
0.310125832365696 0.550781493243664
0.310734061628633 0.550020175683645
0.311362038594911 0.5496658002228
0.311725396336406 0.548962156493847
0.312207240297953 0.54849714180343
0.312712781503511 0.547732843137255
0.313127483273695 0.547012463343108
0.313403951120485 0.546249200499497
0.313822602431337 0.545352437617631
0.314399235368927 0.544695273255462
0.315031161875874 0.544267141262707
0.315461661808732 0.543546252856971
0.316223923157737 0.542772330664748
0.316492491923189 0.542055236728838
0.317262652353531 0.541689016031945
0.317756344937084 0.541109724945048
0.318261886142642 0.540269350303389
0.318510707204752 0.539441854976695
0.31903994565432 0.538938885947885
0.319695569405278 0.538414205344585
0.320019431740089 0.537605514501855
0.320485477538962 0.536828927448469
0.32116479853393 0.5364628694188
0.321528156275425 0.535777321258065
0.321800674581546 0.535146672820099
0.322460247873172 0.534635521546516
0.32296578907873 0.53402901209793
0.323475279824956 0.533339046966061
0.323976871489846 0.532873746581586
0.324435018207382 0.532225536145434
0.32491686216893 0.531519030357952
0.325410554752482 0.530791375028223
0.325856852848014 0.530174717947275
0.326370293134908 0.529304593996132
0.326812641689771 0.52869997764364
0.327128604943245 0.528024749853675
0.327578852579445 0.527639587560101
0.328029100215645 0.526966354414944
0.328550439583876 0.526317243665902
0.329052031248766 0.525782003582748
0.329581269698334 0.525137362637363
0.330193448501939 0.524401259066648
0.330497563133408 0.523914763580803
0.331054448367655 0.522898377408746
0.331611333601902 0.522355300238457
0.332112925266791 0.521720337151502
0.332721154529728 0.520877641674519
0.333582154395444 0.520282234265171
0.333870470864238 0.519682301973579
0.334387860691802 0.518795790595444
0.334672227619928 0.518245073564562
0.335193566988159 0.517525064148348
0.335631966002354 0.516701378819435
0.336180952155264 0.516162943495401
0.33656800714077 0.51554682383759
0.337239429054401 0.51477729622474
0.337658080365254 0.514269346943027
0.338064883054101 0.513509304679592
0.338471685742948 0.512726990532361
0.339028570977195 0.511987007630439
0.339522263560748 0.51142291779097
0.340237130421732 0.510837261733962
0.340572841378548 0.51025831012545
0.340987543148732 0.509304752933988
0.341335102727553 0.508803978281829
0.341651065981026 0.50808267348023
0.342172405349258 0.507095505759585
0.342681896095484 0.506721612181823
0.343321721683768 0.505820794632351
0.343606088611894 0.505231353160037
0.343886505999352 0.504810328498081
0.34416692338681 0.504590351553753
0.344459189396273 0.504185399537991
0.344790950812421 0.50363136107875
0.34524119844862 0.503240328485208
0.345596657108778 0.50291300483855
0.345983712094283 0.502327987584066
0.346299675347757 0.501806385018064
0.346587991816552 0.501373154823206
0.346939500936041 0.500868714058485
0.347164624754141 0.500354047124893
0.347389748572241 0.499805020716549
0.347599074227667 0.499063738722307
0.347800500801757 0.498446828131825
0.347994028294509 0.498098767226138
0.348282344763304 0.497499335572254
0.348681248370814 0.496926451799532
0.349095950140999 0.496450828941986
0.349372417987788 0.495870149827123
0.349723927107277 0.495232619424081
0.350091234389441 0.494788429356921
0.350288711422861 0.494345564727776
0.350490137996951 0.493822164028092
0.350711312274383 0.493348220649024
0.350983830580503 0.493053579895685
0.351351137862667 0.492640795078088
0.351580211221435 0.492077735011452
0.351888275393572 0.491820667546672
0.35211734875234 0.491213211941563
0.352425412924477 0.490574453600019
0.352611041335893 0.489971413843198
0.352879610101345 0.489475653678844
0.353061288972093 0.488916371103229
0.353369353144229 0.488504274499755
0.353547082474308 0.487981775070901
0.353681366857035 0.487594866200942
0.353961784244492 0.48729471172778
0.354111866789892 0.486903248179401
0.354356738311334 0.486565096952909
};
\addlegendentry{Contact GraspNet} %(auc: 0.2478)}

\end{axis}

\end{tikzpicture}

